Many Masses on One Stroke: Economic Computation of Quark Propagators

The computational effort in the calculation of Wilson fermion quark propagators in Lattice Quantum Chromodynamics can be considerably reduced by exploiting the Wilson fermion matrix structure in inversion algorithms based on the non-symmetric Lanczos process. We consider two such methods: QMR (quasi minimal residual) and BCG (biconjugate gradients). Based on the decomposition $M/\kappa={\bf 1}/\kappa-D$ of the Wilson mass matrix, using QMR, one can carry out inversions on a {\em whole} trajectory of masses simultaneously, merely at the computational expense of a single propagator computation. In other words, one has to compute the propagator corresponding to the lightest mass only, while all the heavier masses are given for free, at the price of extra storage. Moreover, the symmetry $\gamma_5\, M= M^{\dagger}\,\gamma_5$ can be used to cut the computational effort in QMR and BCG by a factor of two. We show that both methods then become---in the critical regime of small quark masses---competitive to BiCGStab and significantly better than the standard MR method, with optimal relaxation factor, and CG as applied to the normal equations.

==> oneconf1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{\large 2}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{\large 0}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{\large -2}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{\large -4}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{\large -6}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{\large -8}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{\large -10}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\large -12}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\large 0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,68){\makebox(0,0){\large 200}}
\put(382.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,68){\makebox(0,0){\large 400}}
\put(544.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){\large 600}}
\put(706.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869,68){\makebox(0,0){\large 800}}
\put(869.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){\large 1000}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){\large 1200}}
\put(1193.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,68){\makebox(0,0){\large 1400}}
\put(1355.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\large $\log_{10}\|r^m\|_2$}}
\put(828,23){\makebox(0,0){\large matrix multiplications}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1112,636){\makebox(0,0)[r]{CGNE}}
\put(1134.0,636.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(222,729){\usebox{\plotpoint}}
\put(220.84,726){\rule{0.800pt}{0.723pt}}
\multiput(220.34,727.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(223,724.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,724.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(223.84,725){\rule{0.800pt}{0.482pt}}
\multiput(223.34,726.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(226,722.84){\rule{0.482pt}{0.800pt}}
\multiput(226.00,723.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(228,721.84){\rule{0.482pt}{0.800pt}}
\multiput(228.00,722.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(230,720.84){\rule{0.241pt}{0.800pt}}
\multiput(230.00,721.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(231,719.84){\rule{0.482pt}{0.800pt}}
\multiput(231.00,720.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(233,718.84){\rule{0.482pt}{0.800pt}}
\multiput(233.00,719.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(235,717.84){\rule{0.241pt}{0.800pt}}
\multiput(235.00,718.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236,716.84){\rule{0.482pt}{0.800pt}}
\multiput(236.00,717.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(238,715.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,716.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(239,714.84){\rule{0.482pt}{0.800pt}}
\multiput(239.00,715.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(241,713.84){\rule{0.482pt}{0.800pt}}
\multiput(241.00,714.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(244,712.84){\rule{0.482pt}{0.800pt}}
\multiput(244.00,713.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(243.0,715.0){\usebox{\plotpoint}}
\put(248,711.84){\rule{0.241pt}{0.800pt}}
\multiput(248.00,712.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(249,710.84){\rule{0.482pt}{0.800pt}}
\multiput(249.00,711.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246.0,714.0){\usebox{\plotpoint}}
\put(252,709.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,710.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,708.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,709.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(251.0,712.0){\usebox{\plotpoint}}
\put(257,707.84){\rule{0.482pt}{0.800pt}}
\multiput(257.00,708.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256.0,710.0){\usebox{\plotpoint}}
\put(261,706.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,707.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.0,709.0){\usebox{\plotpoint}}
\put(264,705.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,706.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262.0,708.0){\usebox{\plotpoint}}
\put(267,704.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,705.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(265.0,707.0){\usebox{\plotpoint}}
\put(270,703.84){\rule{0.482pt}{0.800pt}}
\multiput(270.00,704.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.0,706.0){\usebox{\plotpoint}}
\put(274,702.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,703.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,701.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,702.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(272.0,705.0){\usebox{\plotpoint}}
\put(278,700.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,701.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,699.84){\rule{0.482pt}{0.800pt}}
\multiput(280.00,700.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277.0,703.0){\usebox{\plotpoint}}
\put(283,698.84){\rule{0.482pt}{0.800pt}}
\multiput(283.00,699.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282.0,701.0){\usebox{\plotpoint}}
\put(288,697.84){\rule{0.482pt}{0.800pt}}
\multiput(288.00,698.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(285.0,700.0){\usebox{\plotpoint}}
\put(293,696.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,697.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(290.0,699.0){\usebox{\plotpoint}}
\put(308,695.84){\rule{0.241pt}{0.800pt}}
\multiput(308.00,696.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,698.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(312,694.84){\rule{0.482pt}{0.800pt}}
\multiput(312.00,695.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(309.0,697.0){\usebox{\plotpoint}}
\put(316,693.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,694.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314.0,696.0){\usebox{\plotpoint}}
\put(319,692.84){\rule{0.482pt}{0.800pt}}
\multiput(319.00,693.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317.0,695.0){\usebox{\plotpoint}}
\put(322,691.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,692.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(321.0,694.0){\usebox{\plotpoint}}
\put(327,690.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,691.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.0,693.0){\usebox{\plotpoint}}
\put(330,689.84){\rule{0.482pt}{0.800pt}}
\multiput(330.00,690.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(329.0,692.0){\usebox{\plotpoint}}
\put(333,688.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,689.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,687.84){\rule{0.482pt}{0.800pt}}
\multiput(335.00,688.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,691.0){\usebox{\plotpoint}}
\put(338,686.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,687.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.0,689.0){\usebox{\plotpoint}}
\put(342,685.84){\rule{0.241pt}{0.800pt}}
\multiput(342.00,686.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(340.0,688.0){\usebox{\plotpoint}}
\put(345,684.84){\rule{0.241pt}{0.800pt}}
\multiput(345.00,685.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(343.0,687.0){\usebox{\plotpoint}}
\put(348,683.84){\rule{0.482pt}{0.800pt}}
\multiput(348.00,684.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.0,686.0){\usebox{\plotpoint}}
\put(351,682.84){\rule{0.482pt}{0.800pt}}
\multiput(351.00,683.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(350.0,685.0){\usebox{\plotpoint}}
\put(356,681.84){\rule{0.482pt}{0.800pt}}
\multiput(356.00,682.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(353.0,684.0){\usebox{\plotpoint}}
\put(368,680.84){\rule{0.241pt}{0.800pt}}
\multiput(368.00,681.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,683.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(376,679.84){\rule{0.241pt}{0.800pt}}
\multiput(376.00,680.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(369.0,682.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(381,678.84){\rule{0.241pt}{0.800pt}}
\multiput(381.00,679.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(377.0,681.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(385,677.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,678.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(382.0,680.0){\usebox{\plotpoint}}
\put(390,676.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,677.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,679.0){\usebox{\plotpoint}}
\put(393,675.84){\rule{0.482pt}{0.800pt}}
\multiput(393.00,676.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(392.0,678.0){\usebox{\plotpoint}}
\put(397,674.84){\rule{0.241pt}{0.800pt}}
\multiput(397.00,675.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(398,673.84){\rule{0.482pt}{0.800pt}}
\multiput(398.00,674.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,672.84){\rule{0.482pt}{0.800pt}}
\multiput(400.00,673.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(395.0,677.0){\usebox{\plotpoint}}
\put(403,671.84){\rule{0.482pt}{0.800pt}}
\multiput(403.00,672.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,670.84){\rule{0.241pt}{0.800pt}}
\multiput(405.00,671.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406,669.84){\rule{0.482pt}{0.800pt}}
\multiput(406.00,670.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(408,668.84){\rule{0.482pt}{0.800pt}}
\multiput(408.00,669.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(402.0,674.0){\usebox{\plotpoint}}
\put(411,667.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,668.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413,666.84){\rule{0.482pt}{0.800pt}}
\multiput(413.00,667.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(410.0,670.0){\usebox{\plotpoint}}
\put(416,665.84){\rule{0.482pt}{0.800pt}}
\multiput(416.00,666.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(415.0,668.0){\usebox{\plotpoint}}
\put(432,664.84){\rule{0.482pt}{0.800pt}}
\multiput(432.00,665.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(418.0,667.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(442,663.84){\rule{0.482pt}{0.800pt}}
\multiput(442.00,664.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(434.0,666.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(468,662.84){\rule{0.482pt}{0.800pt}}
\multiput(468.00,663.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444.0,665.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(475,661.84){\rule{0.241pt}{0.800pt}}
\multiput(475.00,662.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(470.0,664.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(479,660.84){\rule{0.482pt}{0.800pt}}
\multiput(479.00,661.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(481,659.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,660.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(476.0,663.0){\usebox{\plotpoint}}
\put(484,658.84){\rule{0.482pt}{0.800pt}}
\multiput(484.00,659.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(486,657.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,658.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,656.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,657.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489,655.84){\rule{0.482pt}{0.800pt}}
\multiput(489.00,656.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(483.0,661.0){\usebox{\plotpoint}}
\put(492,654.84){\rule{0.482pt}{0.800pt}}
\multiput(492.00,655.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494,653.84){\rule{0.482pt}{0.800pt}}
\multiput(494.00,654.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(496,652.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,653.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(497,651.84){\rule{0.482pt}{0.800pt}}
\multiput(497.00,652.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(499,650.84){\rule{0.241pt}{0.800pt}}
\multiput(499.00,651.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500,649.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,650.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,648.84){\rule{0.482pt}{0.800pt}}
\multiput(502.00,649.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(491.0,657.0){\usebox{\plotpoint}}
\put(505,647.84){\rule{0.482pt}{0.800pt}}
\multiput(505.00,648.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(507,646.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,647.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,645.84){\rule{0.241pt}{0.800pt}}
\multiput(509.00,646.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(510,644.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,645.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(512,643.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,644.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(504.0,650.0){\usebox{\plotpoint}}
\put(515,642.84){\rule{0.482pt}{0.800pt}}
\multiput(515.00,643.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(517,641.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,642.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518,640.84){\rule{0.482pt}{0.800pt}}
\multiput(518.00,641.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(520,639.84){\rule{0.482pt}{0.800pt}}
\multiput(520.00,640.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522,638.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,639.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(523,637.84){\rule{0.482pt}{0.800pt}}
\multiput(523.00,638.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(513.0,645.0){\usebox{\plotpoint}}
\put(526,636.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,637.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,635.84){\rule{0.482pt}{0.800pt}}
\multiput(528.00,636.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(525.0,639.0){\usebox{\plotpoint}}
\put(531,634.84){\rule{0.482pt}{0.800pt}}
\multiput(531.00,635.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,633.84){\rule{0.482pt}{0.800pt}}
\multiput(533.00,634.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(535,632.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,633.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(530.0,637.0){\usebox{\plotpoint}}
\put(538,631.84){\rule{0.241pt}{0.800pt}}
\multiput(538.00,632.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539,630.84){\rule{0.482pt}{0.800pt}}
\multiput(539.00,631.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,629.84){\rule{0.482pt}{0.800pt}}
\multiput(541.00,630.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(543,628.84){\rule{0.241pt}{0.800pt}}
\multiput(543.00,629.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(544,627.84){\rule{0.482pt}{0.800pt}}
\multiput(544.00,628.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536.0,634.0){\usebox{\plotpoint}}
\put(548,626.84){\rule{0.241pt}{0.800pt}}
\multiput(548.00,627.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(549,625.84){\rule{0.482pt}{0.800pt}}
\multiput(549.00,626.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(551,624.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,625.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,623.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,624.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,622.84){\rule{0.482pt}{0.800pt}}
\multiput(554.00,623.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546.0,629.0){\usebox{\plotpoint}}
\put(557,621.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,622.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,620.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,621.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,619.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,620.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(562,618.84){\rule{0.482pt}{0.800pt}}
\multiput(562.00,619.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(564,617.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,618.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,616.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,617.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(567,615.84){\rule{0.482pt}{0.800pt}}
\multiput(567.00,616.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(569,614.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,615.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,613.84){\rule{0.482pt}{0.800pt}}
\multiput(570.00,614.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(572,612.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,613.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573,611.84){\rule{0.482pt}{0.800pt}}
\multiput(573.00,612.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(575,610.84){\rule{0.482pt}{0.800pt}}
\multiput(575.00,611.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(577,609.84){\rule{0.241pt}{0.800pt}}
\multiput(577.00,610.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,624.0){\usebox{\plotpoint}}
\put(580,608.84){\rule{0.482pt}{0.800pt}}
\multiput(580.00,609.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(582,607.84){\rule{0.241pt}{0.800pt}}
\multiput(582.00,608.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(578.0,611.0){\usebox{\plotpoint}}
\put(585,606.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,607.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,605.84){\rule{0.482pt}{0.800pt}}
\multiput(586.00,606.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(588,604.84){\rule{0.482pt}{0.800pt}}
\multiput(588.00,605.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(583.0,609.0){\usebox{\plotpoint}}
\put(591,603.84){\rule{0.482pt}{0.800pt}}
\multiput(591.00,604.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590.0,606.0){\usebox{\plotpoint}}
\put(595,602.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,603.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,605.0){\usebox{\plotpoint}}
\put(598,601.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,602.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,604.0){\usebox{\plotpoint}}
\put(619,600.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599.0,603.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(624,599.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,600.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,602.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(629,598.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,599.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,601.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(633,597.84){\rule{0.482pt}{0.800pt}}
\multiput(633.00,598.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(630.0,600.0){\usebox{\plotpoint}}
\put(637,596.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,597.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(635.0,599.0){\usebox{\plotpoint}}
\put(640,595.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,596.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642,594.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,595.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,598.0){\usebox{\plotpoint}}
\put(645,593.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,594.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(643.0,596.0){\usebox{\plotpoint}}
\put(648,592.84){\rule{0.482pt}{0.800pt}}
\multiput(648.00,593.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(646.0,595.0){\usebox{\plotpoint}}
\put(651,591.84){\rule{0.482pt}{0.800pt}}
\multiput(651.00,592.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(650.0,594.0){\usebox{\plotpoint}}
\put(658,590.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,591.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(653.0,593.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(663,589.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659.0,592.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(667,588.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,589.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(664.0,591.0){\usebox{\plotpoint}}
\put(671,587.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,590.0){\usebox{\plotpoint}}
\put(674,586.84){\rule{0.482pt}{0.800pt}}
\multiput(674.00,587.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(672.0,589.0){\usebox{\plotpoint}}
\put(677,585.84){\rule{0.482pt}{0.800pt}}
\multiput(677.00,586.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(676.0,588.0){\usebox{\plotpoint}}
\put(680,584.84){\rule{0.482pt}{0.800pt}}
\multiput(680.00,585.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(679.0,587.0){\usebox{\plotpoint}}
\put(684,583.84){\rule{0.241pt}{0.800pt}}
\multiput(684.00,584.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(685,582.84){\rule{0.482pt}{0.800pt}}
\multiput(685.00,583.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(682.0,586.0){\usebox{\plotpoint}}
\put(689,581.84){\rule{0.241pt}{0.800pt}}
\multiput(689.00,582.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(690,580.84){\rule{0.482pt}{0.800pt}}
\multiput(690.00,581.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(692,579.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,584.0){\usebox{\plotpoint}}
\put(695,578.84){\rule{0.482pt}{0.800pt}}
\multiput(695.00,579.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(697,577.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698,576.84){\rule{0.482pt}{0.800pt}}
\multiput(698.00,577.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(700,575.84){\rule{0.482pt}{0.800pt}}
\multiput(700.00,576.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(702,574.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,575.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703,573.84){\rule{0.482pt}{0.800pt}}
\multiput(703.00,574.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(693.0,581.0){\usebox{\plotpoint}}
\put(706,572.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,573.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(705.0,575.0){\usebox{\plotpoint}}
\put(710,571.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(708.0,574.0){\usebox{\plotpoint}}
\put(716,570.84){\rule{0.482pt}{0.800pt}}
\multiput(716.00,571.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.0,573.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(721,569.84){\rule{0.482pt}{0.800pt}}
\multiput(721.00,570.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(718.0,572.0){\usebox{\plotpoint}}
\put(729,568.84){\rule{0.482pt}{0.800pt}}
\multiput(729.00,569.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(723.0,571.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(732,567.84){\rule{0.482pt}{0.800pt}}
\multiput(732.00,568.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(731.0,570.0){\usebox{\plotpoint}}
\put(736,566.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737,565.84){\rule{0.482pt}{0.800pt}}
\multiput(737.00,566.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(739,564.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,565.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734.0,569.0){\usebox{\plotpoint}}
\put(742,563.84){\rule{0.482pt}{0.800pt}}
\multiput(742.00,564.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(744,562.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,563.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740.0,566.0){\usebox{\plotpoint}}
\put(747,561.84){\rule{0.482pt}{0.800pt}}
\multiput(747.00,562.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(749,560.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,561.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,564.0){\usebox{\plotpoint}}
\put(752,559.84){\rule{0.241pt}{0.800pt}}
\multiput(752.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(753,558.84){\rule{0.482pt}{0.800pt}}
\multiput(753.00,559.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(755,557.84){\rule{0.482pt}{0.800pt}}
\multiput(755.00,558.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(757,556.84){\rule{0.241pt}{0.800pt}}
\multiput(757.00,557.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(758,555.84){\rule{0.482pt}{0.800pt}}
\multiput(758.00,556.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750.0,562.0){\usebox{\plotpoint}}
\put(762,554.84){\rule{0.241pt}{0.800pt}}
\multiput(762.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(763,553.84){\rule{0.482pt}{0.800pt}}
\multiput(763.00,554.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(765,552.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,553.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,551.84){\rule{0.482pt}{0.800pt}}
\multiput(766.00,552.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(768,550.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,551.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,549.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,550.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,548.84){\rule{0.482pt}{0.800pt}}
\multiput(771.00,549.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(771.84,548){\rule{0.800pt}{0.482pt}}
\multiput(771.34,549.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(774,545.84){\rule{0.482pt}{0.800pt}}
\multiput(774.00,546.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(776,544.84){\rule{0.482pt}{0.800pt}}
\multiput(776.00,545.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(760.0,557.0){\usebox{\plotpoint}}
\put(779,543.84){\rule{0.482pt}{0.800pt}}
\multiput(779.00,544.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(781,542.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,543.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(778.0,546.0){\usebox{\plotpoint}}
\put(784,541.84){\rule{0.482pt}{0.800pt}}
\multiput(784.00,542.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(786,540.84){\rule{0.241pt}{0.800pt}}
\multiput(786.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787,539.84){\rule{0.482pt}{0.800pt}}
\multiput(787.00,540.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,538.84){\rule{0.482pt}{0.800pt}}
\multiput(789.00,539.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(783.0,544.0){\usebox{\plotpoint}}
\put(792,537.84){\rule{0.482pt}{0.800pt}}
\multiput(792.00,538.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(794,536.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,537.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(791.0,540.0){\usebox{\plotpoint}}
\put(797,535.84){\rule{0.482pt}{0.800pt}}
\multiput(797.00,536.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(799,534.84){\rule{0.241pt}{0.800pt}}
\multiput(799.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796.0,538.0){\usebox{\plotpoint}}
\put(802,533.84){\rule{0.482pt}{0.800pt}}
\multiput(802.00,534.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804,532.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,533.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805,531.84){\rule{0.482pt}{0.800pt}}
\multiput(805.00,532.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(800.0,536.0){\usebox{\plotpoint}}
\put(809,530.84){\rule{0.241pt}{0.800pt}}
\multiput(809.00,531.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(810,529.84){\rule{0.482pt}{0.800pt}}
\multiput(810.00,530.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(807.0,533.0){\usebox{\plotpoint}}
\put(813,528.84){\rule{0.482pt}{0.800pt}}
\multiput(813.00,529.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(815,527.84){\rule{0.482pt}{0.800pt}}
\multiput(815.00,528.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(812.0,531.0){\usebox{\plotpoint}}
\put(818,526.84){\rule{0.482pt}{0.800pt}}
\multiput(818.00,527.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(817.0,529.0){\usebox{\plotpoint}}
\put(823,525.84){\rule{0.482pt}{0.800pt}}
\multiput(823.00,526.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(820.0,528.0){\usebox{\plotpoint}}
\put(830,524.84){\rule{0.241pt}{0.800pt}}
\multiput(830.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(825.0,527.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(833,523.84){\rule{0.241pt}{0.800pt}}
\multiput(833.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(831.0,526.0){\usebox{\plotpoint}}
\put(838,522.84){\rule{0.241pt}{0.800pt}}
\multiput(838.00,523.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(834.0,525.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(841,521.84){\rule{0.482pt}{0.800pt}}
\multiput(841.00,522.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(843,520.84){\rule{0.241pt}{0.800pt}}
\multiput(843.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(839.0,524.0){\usebox{\plotpoint}}
\put(846,519.84){\rule{0.241pt}{0.800pt}}
\multiput(846.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(847,518.84){\rule{0.482pt}{0.800pt}}
\multiput(847.00,519.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(849,517.84){\rule{0.482pt}{0.800pt}}
\multiput(849.00,518.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(844.0,522.0){\usebox{\plotpoint}}
\put(852,516.84){\rule{0.482pt}{0.800pt}}
\multiput(852.00,517.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(851.0,519.0){\usebox{\plotpoint}}
\put(856,515.84){\rule{0.241pt}{0.800pt}}
\multiput(856.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,518.0){\usebox{\plotpoint}}
\put(862,514.84){\rule{0.482pt}{0.800pt}}
\multiput(862.00,515.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(857.0,517.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(867,513.84){\rule{0.482pt}{0.800pt}}
\multiput(867.00,514.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(864.0,516.0){\usebox{\plotpoint}}
\put(870,512.84){\rule{0.482pt}{0.800pt}}
\multiput(870.00,513.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(872,511.84){\rule{0.241pt}{0.800pt}}
\multiput(872.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.0,515.0){\usebox{\plotpoint}}
\put(875,510.84){\rule{0.482pt}{0.800pt}}
\multiput(875.00,511.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(877,509.84){\rule{0.241pt}{0.800pt}}
\multiput(877.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(878,508.84){\rule{0.482pt}{0.800pt}}
\multiput(878.00,509.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(873.0,513.0){\usebox{\plotpoint}}
\put(882,507.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(883,506.84){\rule{0.482pt}{0.800pt}}
\multiput(883.00,507.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(880.0,510.0){\usebox{\plotpoint}}
\put(886,505.84){\rule{0.482pt}{0.800pt}}
\multiput(886.00,506.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(888,504.84){\rule{0.482pt}{0.800pt}}
\multiput(888.00,505.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(890,503.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(891,502.84){\rule{0.482pt}{0.800pt}}
\multiput(891.00,503.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(885.0,508.0){\usebox{\plotpoint}}
\put(894,501.84){\rule{0.482pt}{0.800pt}}
\multiput(894.00,502.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(896,500.84){\rule{0.482pt}{0.800pt}}
\multiput(896.00,501.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(893.0,504.0){\usebox{\plotpoint}}
\put(899,499.84){\rule{0.482pt}{0.800pt}}
\multiput(899.00,500.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(901,498.84){\rule{0.482pt}{0.800pt}}
\multiput(901.00,499.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(898.0,502.0){\usebox{\plotpoint}}
\put(904,497.84){\rule{0.482pt}{0.800pt}}
\multiput(904.00,498.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(903.0,500.0){\usebox{\plotpoint}}
\put(907,496.84){\rule{0.482pt}{0.800pt}}
\multiput(907.00,497.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(906.0,499.0){\usebox{\plotpoint}}
\put(911,495.84){\rule{0.241pt}{0.800pt}}
\multiput(911.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(912,494.84){\rule{0.482pt}{0.800pt}}
\multiput(912.00,495.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(914,493.84){\rule{0.482pt}{0.800pt}}
\multiput(914.00,494.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(909.0,498.0){\usebox{\plotpoint}}
\put(917,492.84){\rule{0.482pt}{0.800pt}}
\multiput(917.00,493.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(919,491.84){\rule{0.241pt}{0.800pt}}
\multiput(919.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(920,490.84){\rule{0.482pt}{0.800pt}}
\multiput(920.00,491.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(922,489.84){\rule{0.482pt}{0.800pt}}
\multiput(922.00,490.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(924,488.84){\rule{0.241pt}{0.800pt}}
\multiput(924.00,489.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(925,487.84){\rule{0.482pt}{0.800pt}}
\multiput(925.00,488.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(927,486.84){\rule{0.482pt}{0.800pt}}
\multiput(927.00,487.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(916.0,495.0){\usebox{\plotpoint}}
\put(930,485.84){\rule{0.482pt}{0.800pt}}
\multiput(930.00,486.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(930.84,485){\rule{0.800pt}{0.482pt}}
\multiput(930.34,486.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(933,482.84){\rule{0.482pt}{0.800pt}}
\multiput(933.00,483.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(935,481.84){\rule{0.482pt}{0.800pt}}
\multiput(935.00,482.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(937,480.84){\rule{0.241pt}{0.800pt}}
\multiput(937.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(938,479.34){\rule{0.482pt}{0.800pt}}
\multiput(938.00,480.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(940,477.84){\rule{0.241pt}{0.800pt}}
\multiput(940.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(941,476.84){\rule{0.482pt}{0.800pt}}
\multiput(941.00,477.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(943,475.34){\rule{0.482pt}{0.800pt}}
\multiput(943.00,476.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(945,473.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,474.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(946,472.84){\rule{0.482pt}{0.800pt}}
\multiput(946.00,473.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(948,471.84){\rule{0.482pt}{0.800pt}}
\multiput(948.00,472.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(950,470.84){\rule{0.241pt}{0.800pt}}
\multiput(950.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(951,469.84){\rule{0.482pt}{0.800pt}}
\multiput(951.00,470.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(953,468.84){\rule{0.241pt}{0.800pt}}
\multiput(953.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(954,467.84){\rule{0.482pt}{0.800pt}}
\multiput(954.00,468.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(956,466.84){\rule{0.482pt}{0.800pt}}
\multiput(956.00,467.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(958,465.84){\rule{0.241pt}{0.800pt}}
\multiput(958.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(929.0,488.0){\usebox{\plotpoint}}
\put(961,464.84){\rule{0.482pt}{0.800pt}}
\multiput(961.00,465.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(959.0,467.0){\usebox{\plotpoint}}
\put(964,463.84){\rule{0.482pt}{0.800pt}}
\multiput(964.00,464.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(963.0,466.0){\usebox{\plotpoint}}
\put(971,462.84){\rule{0.241pt}{0.800pt}}
\multiput(971.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(966.0,465.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(976,461.84){\rule{0.241pt}{0.800pt}}
\multiput(976.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(972.0,464.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(979,460.84){\rule{0.241pt}{0.800pt}}
\multiput(979.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(977.0,463.0){\usebox{\plotpoint}}
\put(982,459.84){\rule{0.482pt}{0.800pt}}
\multiput(982.00,460.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(984,458.84){\rule{0.241pt}{0.800pt}}
\multiput(984.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(985,457.84){\rule{0.482pt}{0.800pt}}
\multiput(985.00,458.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(987,456.84){\rule{0.482pt}{0.800pt}}
\multiput(987.00,457.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(980.0,462.0){\usebox{\plotpoint}}
\put(990,455.84){\rule{0.482pt}{0.800pt}}
\multiput(990.00,456.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(992,454.84){\rule{0.241pt}{0.800pt}}
\multiput(992.00,455.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(993,453.84){\rule{0.482pt}{0.800pt}}
\multiput(993.00,454.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(989.0,458.0){\usebox{\plotpoint}}
\put(997,452.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(998,451.84){\rule{0.482pt}{0.800pt}}
\multiput(998.00,452.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(995.0,455.0){\usebox{\plotpoint}}
\put(1001,450.84){\rule{0.482pt}{0.800pt}}
\multiput(1001.00,451.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1003,449.84){\rule{0.482pt}{0.800pt}}
\multiput(1003.00,450.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1005,448.84){\rule{0.241pt}{0.800pt}}
\multiput(1005.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1006,447.84){\rule{0.482pt}{0.800pt}}
\multiput(1006.00,448.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1000.0,453.0){\usebox{\plotpoint}}
\put(1010,446.84){\rule{0.241pt}{0.800pt}}
\multiput(1010.00,447.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1011,445.84){\rule{0.482pt}{0.800pt}}
\multiput(1011.00,446.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1013,444.84){\rule{0.241pt}{0.800pt}}
\multiput(1013.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1014,443.84){\rule{0.482pt}{0.800pt}}
\multiput(1014.00,444.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1016,442.84){\rule{0.482pt}{0.800pt}}
\multiput(1016.00,443.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1018,441.84){\rule{0.241pt}{0.800pt}}
\multiput(1018.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1019,440.84){\rule{0.482pt}{0.800pt}}
\multiput(1019.00,441.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1021,439.84){\rule{0.482pt}{0.800pt}}
\multiput(1021.00,440.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1023,438.84){\rule{0.241pt}{0.800pt}}
\multiput(1023.00,439.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1024,437.84){\rule{0.482pt}{0.800pt}}
\multiput(1024.00,438.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1026,436.84){\rule{0.241pt}{0.800pt}}
\multiput(1026.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1027,435.84){\rule{0.482pt}{0.800pt}}
\multiput(1027.00,436.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1008.0,449.0){\usebox{\plotpoint}}
\put(1031,434.84){\rule{0.241pt}{0.800pt}}
\multiput(1031.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1032,433.84){\rule{0.482pt}{0.800pt}}
\multiput(1032.00,434.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1034,432.84){\rule{0.482pt}{0.800pt}}
\multiput(1034.00,433.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1036,431.84){\rule{0.241pt}{0.800pt}}
\multiput(1036.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1037,430.84){\rule{0.482pt}{0.800pt}}
\multiput(1037.00,431.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1029.0,437.0){\usebox{\plotpoint}}
\put(1040,429.84){\rule{0.482pt}{0.800pt}}
\multiput(1040.00,430.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1042,428.84){\rule{0.482pt}{0.800pt}}
\multiput(1042.00,429.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1039.0,432.0){\usebox{\plotpoint}}
\put(1045,427.84){\rule{0.482pt}{0.800pt}}
\multiput(1045.00,428.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1044.0,430.0){\usebox{\plotpoint}}
\put(1049,426.84){\rule{0.241pt}{0.800pt}}
\multiput(1049.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1047.0,429.0){\usebox{\plotpoint}}
\put(1052,425.84){\rule{0.241pt}{0.800pt}}
\multiput(1052.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1050.0,428.0){\usebox{\plotpoint}}
\put(1055,424.84){\rule{0.482pt}{0.800pt}}
\multiput(1055.00,425.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1053.0,427.0){\usebox{\plotpoint}}
\put(1058,423.84){\rule{0.482pt}{0.800pt}}
\multiput(1058.00,424.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1060,422.84){\rule{0.241pt}{0.800pt}}
\multiput(1060.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1057.0,426.0){\usebox{\plotpoint}}
\put(1063,421.84){\rule{0.482pt}{0.800pt}}
\multiput(1063.00,422.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1065,420.84){\rule{0.241pt}{0.800pt}}
\multiput(1065.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1061.0,424.0){\usebox{\plotpoint}}
\put(1068,419.84){\rule{0.482pt}{0.800pt}}
\multiput(1068.00,420.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1070,418.84){\rule{0.241pt}{0.800pt}}
\multiput(1070.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1066.0,422.0){\usebox{\plotpoint}}
\put(1073,417.84){\rule{0.241pt}{0.800pt}}
\multiput(1073.00,418.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1074,416.84){\rule{0.482pt}{0.800pt}}
\multiput(1074.00,417.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1076,415.84){\rule{0.482pt}{0.800pt}}
\multiput(1076.00,416.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1071.0,420.0){\usebox{\plotpoint}}
\put(1079,414.84){\rule{0.482pt}{0.800pt}}
\multiput(1079.00,415.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1081,413.84){\rule{0.482pt}{0.800pt}}
\multiput(1081.00,414.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1083,412.84){\rule{0.241pt}{0.800pt}}
\multiput(1083.00,413.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1078.0,417.0){\usebox{\plotpoint}}
\put(1086,411.84){\rule{0.241pt}{0.800pt}}
\multiput(1086.00,412.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1084.0,414.0){\usebox{\plotpoint}}
\put(1089,410.84){\rule{0.482pt}{0.800pt}}
\multiput(1089.00,411.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1091,409.84){\rule{0.241pt}{0.800pt}}
\multiput(1091.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1087.0,413.0){\usebox{\plotpoint}}
\put(1094,408.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,409.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1096,407.84){\rule{0.241pt}{0.800pt}}
\multiput(1096.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1097,406.84){\rule{0.482pt}{0.800pt}}
\multiput(1097.00,407.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1099,405.84){\rule{0.241pt}{0.800pt}}
\multiput(1099.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1092.0,411.0){\usebox{\plotpoint}}
\put(1102,404.84){\rule{0.482pt}{0.800pt}}
\multiput(1102.00,405.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1104,403.84){\rule{0.241pt}{0.800pt}}
\multiput(1104.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1105,402.84){\rule{0.482pt}{0.800pt}}
\multiput(1105.00,403.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1107,401.84){\rule{0.241pt}{0.800pt}}
\multiput(1107.00,402.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1108,400.84){\rule{0.482pt}{0.800pt}}
\multiput(1108.00,401.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1110,399.84){\rule{0.482pt}{0.800pt}}
\multiput(1110.00,400.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1112,398.84){\rule{0.241pt}{0.800pt}}
\multiput(1112.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1113,397.84){\rule{0.482pt}{0.800pt}}
\multiput(1113.00,398.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1115,396.84){\rule{0.482pt}{0.800pt}}
\multiput(1115.00,397.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1100.0,407.0){\usebox{\plotpoint}}
\put(1118,395.84){\rule{0.482pt}{0.800pt}}
\multiput(1118.00,396.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1120,394.84){\rule{0.241pt}{0.800pt}}
\multiput(1120.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1121,393.84){\rule{0.482pt}{0.800pt}}
\multiput(1121.00,394.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1123,392.84){\rule{0.482pt}{0.800pt}}
\multiput(1123.00,393.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1125,391.84){\rule{0.241pt}{0.800pt}}
\multiput(1125.00,392.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1126,390.84){\rule{0.482pt}{0.800pt}}
\multiput(1126.00,391.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1128,389.84){\rule{0.482pt}{0.800pt}}
\multiput(1128.00,390.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1130,388.84){\rule{0.241pt}{0.800pt}}
\multiput(1130.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1131,387.84){\rule{0.482pt}{0.800pt}}
\multiput(1131.00,388.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1133,386.84){\rule{0.241pt}{0.800pt}}
\multiput(1133.00,387.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1134,385.84){\rule{0.482pt}{0.800pt}}
\multiput(1134.00,386.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1136,384.34){\rule{0.482pt}{0.800pt}}
\multiput(1136.00,385.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1138,382.84){\rule{0.241pt}{0.800pt}}
\multiput(1138.00,383.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1139,381.84){\rule{0.482pt}{0.800pt}}
\multiput(1139.00,382.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1141,380.34){\rule{0.482pt}{0.800pt}}
\multiput(1141.00,381.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1143,378.84){\rule{0.241pt}{0.800pt}}
\multiput(1143.00,379.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1144,377.34){\rule{0.482pt}{0.800pt}}
\multiput(1144.00,378.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1146,375.84){\rule{0.241pt}{0.800pt}}
\multiput(1146.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1147,374.84){\rule{0.482pt}{0.800pt}}
\multiput(1147.00,375.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1117.0,398.0){\usebox{\plotpoint}}
\put(1151,373.84){\rule{0.241pt}{0.800pt}}
\multiput(1151.00,374.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1152,372.84){\rule{0.482pt}{0.800pt}}
\multiput(1152.00,373.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1154,371.84){\rule{0.482pt}{0.800pt}}
\multiput(1154.00,372.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1149.0,376.0){\usebox{\plotpoint}}
\put(1157,370.84){\rule{0.482pt}{0.800pt}}
\multiput(1157.00,371.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1156.0,373.0){\usebox{\plotpoint}}
\put(1162,369.84){\rule{0.482pt}{0.800pt}}
\multiput(1162.00,370.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1159.0,372.0){\usebox{\plotpoint}}
\put(1167,368.84){\rule{0.241pt}{0.800pt}}
\multiput(1167.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1168,367.84){\rule{0.482pt}{0.800pt}}
\multiput(1168.00,368.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1164.0,371.0){\usebox{\plotpoint}}
\put(1172,366.84){\rule{0.241pt}{0.800pt}}
\multiput(1172.00,367.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1173,365.84){\rule{0.482pt}{0.800pt}}
\multiput(1173.00,366.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1175,364.84){\rule{0.482pt}{0.800pt}}
\multiput(1175.00,365.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1177,363.84){\rule{0.241pt}{0.800pt}}
\multiput(1177.00,364.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1178,362.84){\rule{0.482pt}{0.800pt}}
\multiput(1178.00,363.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1180,361.84){\rule{0.241pt}{0.800pt}}
\multiput(1180.00,362.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1181,360.84){\rule{0.482pt}{0.800pt}}
\multiput(1181.00,361.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1183,359.34){\rule{0.482pt}{0.800pt}}
\multiput(1183.00,360.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1185,357.84){\rule{0.241pt}{0.800pt}}
\multiput(1185.00,358.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1186,356.34){\rule{0.482pt}{0.800pt}}
\multiput(1186.00,357.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1188,354.84){\rule{0.482pt}{0.800pt}}
\multiput(1188.00,355.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1190,353.84){\rule{0.241pt}{0.800pt}}
\multiput(1190.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1191,352.84){\rule{0.482pt}{0.800pt}}
\multiput(1191.00,353.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1193,351.84){\rule{0.241pt}{0.800pt}}
\multiput(1193.00,352.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1194,350.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,351.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1196,349.84){\rule{0.482pt}{0.800pt}}
\multiput(1196.00,350.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1198,348.84){\rule{0.241pt}{0.800pt}}
\multiput(1198.00,349.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1170.0,369.0){\usebox{\plotpoint}}
\put(1201,347.84){\rule{0.482pt}{0.800pt}}
\multiput(1201.00,348.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1199.0,350.0){\usebox{\plotpoint}}
\put(1204,346.84){\rule{0.482pt}{0.800pt}}
\multiput(1204.00,347.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1203.0,349.0){\usebox{\plotpoint}}
\put(1207,345.84){\rule{0.482pt}{0.800pt}}
\multiput(1207.00,346.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1206.0,348.0){\usebox{\plotpoint}}
\put(1214,344.84){\rule{0.241pt}{0.800pt}}
\multiput(1214.00,345.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1209.0,347.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1219,343.84){\rule{0.241pt}{0.800pt}}
\multiput(1219.00,344.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1220,342.84){\rule{0.482pt}{0.800pt}}
\multiput(1220.00,343.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1215.0,346.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1224,341.84){\rule{0.241pt}{0.800pt}}
\multiput(1224.00,342.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1225,340.84){\rule{0.482pt}{0.800pt}}
\multiput(1225.00,341.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1227,339.84){\rule{0.241pt}{0.800pt}}
\multiput(1227.00,340.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1228,338.84){\rule{0.482pt}{0.800pt}}
\multiput(1228.00,339.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1230,337.84){\rule{0.482pt}{0.800pt}}
\multiput(1230.00,338.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1222.0,344.0){\usebox{\plotpoint}}
\put(1233,336.84){\rule{0.482pt}{0.800pt}}
\multiput(1233.00,337.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1235,335.84){\rule{0.482pt}{0.800pt}}
\multiput(1235.00,336.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1237,334.84){\rule{0.241pt}{0.800pt}}
\multiput(1237.00,335.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1238,333.84){\rule{0.482pt}{0.800pt}}
\multiput(1238.00,334.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1240,332.84){\rule{0.241pt}{0.800pt}}
\multiput(1240.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1241,331.34){\rule{0.482pt}{0.800pt}}
\multiput(1241.00,332.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1243,329.84){\rule{0.482pt}{0.800pt}}
\multiput(1243.00,330.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1245,328.84){\rule{0.241pt}{0.800pt}}
\multiput(1245.00,329.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1246,327.34){\rule{0.482pt}{0.800pt}}
\multiput(1246.00,328.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1248,325.84){\rule{0.482pt}{0.800pt}}
\multiput(1248.00,326.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1248.84,325){\rule{0.800pt}{0.482pt}}
\multiput(1248.34,326.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1251,322.84){\rule{0.482pt}{0.800pt}}
\multiput(1251.00,323.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1251.84,322){\rule{0.800pt}{0.482pt}}
\multiput(1251.34,323.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1254,319.84){\rule{0.482pt}{0.800pt}}
\multiput(1254.00,320.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1256,318.34){\rule{0.482pt}{0.800pt}}
\multiput(1256.00,319.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1258,316.84){\rule{0.241pt}{0.800pt}}
\multiput(1258.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1259,315.84){\rule{0.482pt}{0.800pt}}
\multiput(1259.00,316.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1261,314.84){\rule{0.482pt}{0.800pt}}
\multiput(1261.00,315.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1263,313.84){\rule{0.241pt}{0.800pt}}
\multiput(1263.00,314.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1264,312.84){\rule{0.482pt}{0.800pt}}
\multiput(1264.00,313.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1266,311.84){\rule{0.241pt}{0.800pt}}
\multiput(1266.00,312.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1267,310.84){\rule{0.482pt}{0.800pt}}
\multiput(1267.00,311.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1269,309.84){\rule{0.482pt}{0.800pt}}
\multiput(1269.00,310.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1271,308.84){\rule{0.241pt}{0.800pt}}
\multiput(1271.00,309.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1272,307.84){\rule{0.482pt}{0.800pt}}
\multiput(1272.00,308.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1272.84,307){\rule{0.800pt}{0.482pt}}
\multiput(1272.34,308.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1275,304.84){\rule{0.482pt}{0.800pt}}
\multiput(1275.00,305.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1277,303.84){\rule{0.482pt}{0.800pt}}
\multiput(1277.00,304.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1277.84,303){\rule{0.800pt}{0.482pt}}
\multiput(1277.34,304.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1280,300.84){\rule{0.482pt}{0.800pt}}
\multiput(1280.00,301.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1282,299.84){\rule{0.482pt}{0.800pt}}
\multiput(1282.00,300.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1284,298.84){\rule{0.241pt}{0.800pt}}
\multiput(1284.00,299.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1285,297.84){\rule{0.482pt}{0.800pt}}
\multiput(1285.00,298.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1287,296.84){\rule{0.241pt}{0.800pt}}
\multiput(1287.00,297.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1288,295.84){\rule{0.482pt}{0.800pt}}
\multiput(1288.00,296.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1290,294.84){\rule{0.482pt}{0.800pt}}
\multiput(1290.00,295.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1292,293.84){\rule{0.241pt}{0.800pt}}
\multiput(1292.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1293,292.84){\rule{0.482pt}{0.800pt}}
\multiput(1293.00,293.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1295,291.84){\rule{0.482pt}{0.800pt}}
\multiput(1295.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1297,290.84){\rule{0.241pt}{0.800pt}}
\multiput(1297.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1298,289.84){\rule{0.482pt}{0.800pt}}
\multiput(1298.00,290.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1300,288.84){\rule{0.241pt}{0.800pt}}
\multiput(1300.00,289.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1301,287.84){\rule{0.482pt}{0.800pt}}
\multiput(1301.00,288.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1303,286.84){\rule{0.482pt}{0.800pt}}
\multiput(1303.00,287.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1305,285.84){\rule{0.241pt}{0.800pt}}
\multiput(1305.00,286.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1306,284.84){\rule{0.482pt}{0.800pt}}
\multiput(1306.00,285.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1308,283.84){\rule{0.482pt}{0.800pt}}
\multiput(1308.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1310,282.84){\rule{0.241pt}{0.800pt}}
\multiput(1310.00,283.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1311,281.84){\rule{0.482pt}{0.800pt}}
\multiput(1311.00,282.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1313,280.84){\rule{0.241pt}{0.800pt}}
\multiput(1313.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1314,279.84){\rule{0.482pt}{0.800pt}}
\multiput(1314.00,280.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1316,278.84){\rule{0.482pt}{0.800pt}}
\multiput(1316.00,279.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1318,277.84){\rule{0.241pt}{0.800pt}}
\multiput(1318.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1319,276.84){\rule{0.482pt}{0.800pt}}
\multiput(1319.00,277.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1321,275.84){\rule{0.482pt}{0.800pt}}
\multiput(1321.00,276.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1323,274.84){\rule{0.241pt}{0.800pt}}
\multiput(1323.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1324,273.84){\rule{0.482pt}{0.800pt}}
\multiput(1324.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1326,272.84){\rule{0.241pt}{0.800pt}}
\multiput(1326.00,273.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1327,271.84){\rule{0.482pt}{0.800pt}}
\multiput(1327.00,272.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1329,270.84){\rule{0.482pt}{0.800pt}}
\multiput(1329.00,271.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1331,269.84){\rule{0.241pt}{0.800pt}}
\multiput(1331.00,270.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1332,268.84){\rule{0.482pt}{0.800pt}}
\multiput(1332.00,269.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1334,267.84){\rule{0.241pt}{0.800pt}}
\multiput(1334.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1232.0,339.0){\usebox{\plotpoint}}
\put(1337,266.84){\rule{0.482pt}{0.800pt}}
\multiput(1337.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1339,265.84){\rule{0.241pt}{0.800pt}}
\multiput(1339.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1340,264.84){\rule{0.482pt}{0.800pt}}
\multiput(1340.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1342,263.84){\rule{0.482pt}{0.800pt}}
\multiput(1342.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1335.0,269.0){\usebox{\plotpoint}}
\put(1345,262.84){\rule{0.482pt}{0.800pt}}
\multiput(1345.00,263.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1347,261.84){\rule{0.241pt}{0.800pt}}
\multiput(1347.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1348,260.84){\rule{0.482pt}{0.800pt}}
\multiput(1348.00,261.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1350,259.84){\rule{0.482pt}{0.800pt}}
\multiput(1350.00,260.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1350.84,259){\rule{0.800pt}{0.482pt}}
\multiput(1350.34,260.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1353,256.84){\rule{0.482pt}{0.800pt}}
\multiput(1353.00,257.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1355,255.84){\rule{0.482pt}{0.800pt}}
\multiput(1355.00,256.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1357,254.84){\rule{0.241pt}{0.800pt}}
\multiput(1357.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1358,253.34){\rule{0.482pt}{0.800pt}}
\multiput(1358.00,254.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1360,251.84){\rule{0.241pt}{0.800pt}}
\multiput(1360.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1361,250.84){\rule{0.482pt}{0.800pt}}
\multiput(1361.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1363,249.34){\rule{0.482pt}{0.800pt}}
\multiput(1363.00,250.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1365,247.84){\rule{0.241pt}{0.800pt}}
\multiput(1365.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1366,246.34){\rule{0.482pt}{0.800pt}}
\multiput(1366.00,247.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1368,244.84){\rule{0.482pt}{0.800pt}}
\multiput(1368.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1368.84,244){\rule{0.800pt}{0.482pt}}
\multiput(1368.34,245.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1371,241.84){\rule{0.482pt}{0.800pt}}
\multiput(1371.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1371.84,241){\rule{0.800pt}{0.482pt}}
\multiput(1371.34,242.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1374,238.34){\rule{0.482pt}{0.800pt}}
\multiput(1374.00,239.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1376,236.84){\rule{0.482pt}{0.800pt}}
\multiput(1376.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1376.84,236){\rule{0.800pt}{0.482pt}}
\multiput(1376.34,237.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1379,233.84){\rule{0.482pt}{0.800pt}}
\multiput(1379.00,234.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1379.84,233){\rule{0.800pt}{0.482pt}}
\multiput(1379.34,234.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1382,230.34){\rule{0.482pt}{0.800pt}}
\multiput(1382.00,231.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1384,228.84){\rule{0.482pt}{0.800pt}}
\multiput(1384.00,229.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1384.84,228){\rule{0.800pt}{0.482pt}}
\multiput(1384.34,229.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1387,225.84){\rule{0.482pt}{0.800pt}}
\multiput(1387.00,226.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1389,224.34){\rule{0.482pt}{0.800pt}}
\multiput(1389.00,225.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1391,222.84){\rule{0.241pt}{0.800pt}}
\multiput(1391.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1392,221.34){\rule{0.482pt}{0.800pt}}
\multiput(1392.00,222.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1392.84,220){\rule{0.800pt}{0.482pt}}
\multiput(1392.34,221.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1395,217.84){\rule{0.482pt}{0.800pt}}
\multiput(1395.00,218.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1397,216.34){\rule{0.482pt}{0.800pt}}
\multiput(1397.00,217.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1399,214.84){\rule{0.241pt}{0.800pt}}
\multiput(1399.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1344.0,265.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1112,591){\makebox(0,0)[r]{MR}}
\put(1134.0,591.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(221,726){\usebox{\plotpoint}}
\put(220.67,724){\rule{0.400pt}{0.482pt}}
\multiput(220.17,725.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.67,720){\rule{0.400pt}{0.482pt}}
\multiput(221.17,721.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223,718.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,717.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,718.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,716.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,717.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226,714.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,713.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228,712.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,711.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,712.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,710.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,716.0){\usebox{\plotpoint}}
\put(231.0,710.0){\usebox{\plotpoint}}
\put(232,708.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,707.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234,706.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,707.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,710.0){\usebox{\plotpoint}}
\put(235,704.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,705.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,706.0){\usebox{\plotpoint}}
\put(237,703.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,704.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,702.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,705.0){\usebox{\plotpoint}}
\put(239.0,702.0){\usebox{\plotpoint}}
\put(240,700.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241,699.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,702.0){\usebox{\plotpoint}}
\put(243,698.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,700.0){\usebox{\plotpoint}}
\put(244,696.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,698.0){\usebox{\plotpoint}}
\put(246,695.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,694.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,697.0){\usebox{\plotpoint}}
\put(248,692.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,694.0){\usebox{\plotpoint}}
\put(250,691.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,690.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,693.0){\usebox{\plotpoint}}
\put(252,688.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.67,687){\rule{0.400pt}{0.482pt}}
\multiput(252.17,688.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,685.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.67,684){\rule{0.400pt}{0.482pt}}
\multiput(254.17,685.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,690.0){\usebox{\plotpoint}}
\put(255.67,679){\rule{0.400pt}{0.723pt}}
\multiput(255.17,680.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.67,677){\rule{0.400pt}{0.482pt}}
\multiput(256.17,678.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.67,674){\rule{0.400pt}{0.723pt}}
\multiput(257.17,675.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(258.67,671){\rule{0.400pt}{0.723pt}}
\multiput(258.17,672.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259.67,668){\rule{0.400pt}{0.723pt}}
\multiput(259.17,669.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.67,663){\rule{0.400pt}{0.482pt}}
\multiput(260.17,664.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,661.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,660.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,659.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,665.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(265.0,659.0){\usebox{\plotpoint}}
\put(266,657.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,656.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,655.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,659.0){\usebox{\plotpoint}}
\put(269.0,655.0){\usebox{\plotpoint}}
\put(270,653.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,652.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,655.0){\usebox{\plotpoint}}
\put(273,651.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,652.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,653.0){\usebox{\plotpoint}}
\put(274.0,651.0){\usebox{\plotpoint}}
\put(275,649.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,648.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,651.0){\usebox{\plotpoint}}
\put(277.0,649.0){\usebox{\plotpoint}}
\put(278,646.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,645.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,648.0){\usebox{\plotpoint}}
\put(281,644.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,646.0){\usebox{\plotpoint}}
\put(282.0,644.0){\usebox{\plotpoint}}
\put(283,642.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,641.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,640.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,644.0){\usebox{\plotpoint}}
\put(286,641){\usebox{\plotpoint}}
\put(286,639.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,638.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,637.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290,636.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,639.0){\usebox{\plotpoint}}
\put(291.0,636.0){\usebox{\plotpoint}}
\put(292,634.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,633.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294,632.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,636.0){\usebox{\plotpoint}}
\put(295,633){\usebox{\plotpoint}}
\put(295,631.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,630.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,629.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,631.0){\usebox{\plotpoint}}
\put(299.0,629.0){\usebox{\plotpoint}}
\put(300,627.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,626.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,629.0){\usebox{\plotpoint}}
\put(302.0,627.0){\usebox{\plotpoint}}
\put(303,624.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,623.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,626.0){\usebox{\plotpoint}}
\put(306,622.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,621.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,624.0){\usebox{\plotpoint}}
\put(308,622){\usebox{\plotpoint}}
\put(308,620.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,619.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,618.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,620.0){\usebox{\plotpoint}}
\put(312.0,618.0){\usebox{\plotpoint}}
\put(313,616.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,615.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,618.0){\usebox{\plotpoint}}
\put(315.0,616.0){\usebox{\plotpoint}}
\put(316,613.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,612.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,615.0){\usebox{\plotpoint}}
\put(319,611.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,610.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,613.0){\usebox{\plotpoint}}
\put(321,611){\usebox{\plotpoint}}
\put(321,609.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,608.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,607.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,606.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,606.0){\usebox{\plotpoint}}
\put(326,604.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,603.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,602.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,606.0){\usebox{\plotpoint}}
\put(329,600.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,599.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,602.0){\usebox{\plotpoint}}
\put(332,598.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,600.0){\usebox{\plotpoint}}
\put(333.0,598.0){\usebox{\plotpoint}}
\put(334,596.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,595.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,598.0){\usebox{\plotpoint}}
\put(337,594.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,596.0){\usebox{\plotpoint}}
\put(338,595){\usebox{\plotpoint}}
\put(338,593.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,592.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,591.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,593.0){\usebox{\plotpoint}}
\put(342,589.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,591.0){\usebox{\plotpoint}}
\put(344,588.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,587.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,590.0){\usebox{\plotpoint}}
\put(346,588){\usebox{\plotpoint}}
\put(346,586.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,585.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,584.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,583.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,586.0){\usebox{\plotpoint}}
\put(351.0,583.0){\usebox{\plotpoint}}
\put(352,581.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,580.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,583.0){\usebox{\plotpoint}}
\put(354.0,581.0){\usebox{\plotpoint}}
\put(355,578.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,580.0){\usebox{\plotpoint}}
\put(357,577.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,576.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,579.0){\usebox{\plotpoint}}
\put(359.0,576.0){\usebox{\plotpoint}}
\put(360,574.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,573.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,576.0){\usebox{\plotpoint}}
\put(362.0,574.0){\usebox{\plotpoint}}
\put(363,571.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,573.0){\usebox{\plotpoint}}
\put(365,570.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,569.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,568.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,572.0){\usebox{\plotpoint}}
\put(368,569){\usebox{\plotpoint}}
\put(368,567.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,566.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,565.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,567.0){\usebox{\plotpoint}}
\put(372,566){\usebox{\plotpoint}}
\put(372,564.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,563.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,562.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,564.0){\usebox{\plotpoint}}
\put(376.0,562.0){\usebox{\plotpoint}}
\put(377,560.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,559.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,562.0){\usebox{\plotpoint}}
\put(380,558.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,560.0){\usebox{\plotpoint}}
\put(381,559){\usebox{\plotpoint}}
\put(381,557.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,556.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,555.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,558.0){\usebox{\plotpoint}}
\put(385,556){\usebox{\plotpoint}}
\put(385,554.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,553.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,552.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,554.0){\usebox{\plotpoint}}
\put(389.0,552.0){\usebox{\plotpoint}}
\put(390,550.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,552.0){\usebox{\plotpoint}}
\put(392,549.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,551.0){\usebox{\plotpoint}}
\put(393,550){\usebox{\plotpoint}}
\put(393,548.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,547.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,546.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,545.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,548.0){\usebox{\plotpoint}}
\put(398.0,545.0){\usebox{\plotpoint}}
\put(399,543.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,542.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,541.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,545.0){\usebox{\plotpoint}}
\put(402,542){\usebox{\plotpoint}}
\put(402,540.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,539.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,538.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,537.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,538){\usebox{\plotpoint}}
\put(406,536.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,535.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,534.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,536.0){\usebox{\plotpoint}}
\put(410.0,535.0){\usebox{\plotpoint}}
\put(411,532.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,534.0){\usebox{\plotpoint}}
\put(413,531.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,530.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,533.0){\usebox{\plotpoint}}
\put(415,531){\usebox{\plotpoint}}
\put(415,529.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,528.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,527.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,529.0){\usebox{\plotpoint}}
\put(419.0,527.0){\usebox{\plotpoint}}
\put(420,525.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,527.0){\usebox{\plotpoint}}
\put(422,524.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,526.0){\usebox{\plotpoint}}
\put(423.0,524.0){\usebox{\plotpoint}}
\put(424,522.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,524.0){\usebox{\plotpoint}}
\put(426,521.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,520.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,523.0){\usebox{\plotpoint}}
\put(428,521){\usebox{\plotpoint}}
\put(428,519.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,518.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,517.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,519.0){\usebox{\plotpoint}}
\put(432.0,517.0){\usebox{\plotpoint}}
\put(433,515.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,514.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,513.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,517.0){\usebox{\plotpoint}}
\put(436,514){\usebox{\plotpoint}}
\put(436,512.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,511.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,510.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,509.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,511.0){\usebox{\plotpoint}}
\put(441,510){\usebox{\plotpoint}}
\put(441,508.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,507.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,506.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,508.0){\usebox{\plotpoint}}
\put(445.0,506.0){\usebox{\plotpoint}}
\put(446,504.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,506.0){\usebox{\plotpoint}}
\put(448,503.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,505.0){\usebox{\plotpoint}}
\put(449.0,503.0){\usebox{\plotpoint}}
\put(450,501.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,500.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,503.0){\usebox{\plotpoint}}
\put(452.0,501.0){\usebox{\plotpoint}}
\put(453,498.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,500.0){\usebox{\plotpoint}}
\put(455,497.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,496.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,499.0){\usebox{\plotpoint}}
\put(457.0,497.0){\usebox{\plotpoint}}
\put(458,494.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,496.0){\usebox{\plotpoint}}
\put(460,493.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,492.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,495.0){\usebox{\plotpoint}}
\put(462,493){\usebox{\plotpoint}}
\put(462,491.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,490.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,489.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,491.0){\usebox{\plotpoint}}
\put(466,490){\usebox{\plotpoint}}
\put(466,488.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,487.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,486.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,488.0){\usebox{\plotpoint}}
\put(470,487){\usebox{\plotpoint}}
\put(470,485.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,484.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,483.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,482.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,485.0){\usebox{\plotpoint}}
\put(475,483){\usebox{\plotpoint}}
\put(475,481.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,480.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,479.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,482.0){\usebox{\plotpoint}}
\put(479,480){\usebox{\plotpoint}}
\put(479,478.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,477.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,476.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,478.0){\usebox{\plotpoint}}
\put(483,477){\usebox{\plotpoint}}
\put(483,475.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,474.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,473.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,476.0){\usebox{\plotpoint}}
\put(487.0,474.0){\usebox{\plotpoint}}
\put(488.0,473.0){\usebox{\plotpoint}}
\put(489,471.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,470.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,473.0){\usebox{\plotpoint}}
\put(491.0,471.0){\usebox{\plotpoint}}
\put(492,468.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,470.0){\usebox{\plotpoint}}
\put(494,467.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,469.0){\usebox{\plotpoint}}
\put(495.0,468.0){\usebox{\plotpoint}}
\put(496,465.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,467.0){\usebox{\plotpoint}}
\put(498,464.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,466.0){\usebox{\plotpoint}}
\put(499.0,465.0){\usebox{\plotpoint}}
\put(500,462.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,464.0){\usebox{\plotpoint}}
\put(502,461.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,460.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,463.0){\usebox{\plotpoint}}
\put(504.0,461.0){\usebox{\plotpoint}}
\put(505.0,460.0){\usebox{\plotpoint}}
\put(506,458.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,460.0){\usebox{\plotpoint}}
\put(508,457.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,459.0){\usebox{\plotpoint}}
\put(509.0,457.0){\usebox{\plotpoint}}
\put(510,455.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,454.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,457.0){\usebox{\plotpoint}}
\put(512.0,455.0){\usebox{\plotpoint}}
\put(513.0,454.0){\usebox{\plotpoint}}
\put(514,452.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,451.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,454.0){\usebox{\plotpoint}}
\put(517,450.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,452.0){\usebox{\plotpoint}}
\put(518,451){\usebox{\plotpoint}}
\put(518,449.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,448.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,447.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,450.0){\usebox{\plotpoint}}
\put(522,448){\usebox{\plotpoint}}
\put(522,446.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,445.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,444.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,446.0){\usebox{\plotpoint}}
\put(526.0,444.0){\usebox{\plotpoint}}
\put(527,442.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,444.0){\usebox{\plotpoint}}
\put(529,441.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,443.0){\usebox{\plotpoint}}
\put(530.0,441.0){\usebox{\plotpoint}}
\put(531,439.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,441.0){\usebox{\plotpoint}}
\put(533,438.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,440.0){\usebox{\plotpoint}}
\put(534.0,439.0){\usebox{\plotpoint}}
\put(535.0,438.0){\usebox{\plotpoint}}
\put(536,436.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,435.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,438.0){\usebox{\plotpoint}}
\put(538.0,436.0){\usebox{\plotpoint}}
\put(539,433.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,435.0){\usebox{\plotpoint}}
\put(541,432.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,431.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,434.0){\usebox{\plotpoint}}
\put(543,432){\usebox{\plotpoint}}
\put(543,430.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,429.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,428.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,430.0){\usebox{\plotpoint}}
\put(547.0,429.0){\usebox{\plotpoint}}
\put(548,426.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,428.0){\usebox{\plotpoint}}
\put(550,425.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,424.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,427.0){\usebox{\plotpoint}}
\put(552,425){\usebox{\plotpoint}}
\put(552,423.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,422.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,424.0){\usebox{\plotpoint}}
\put(555.0,423.0){\usebox{\plotpoint}}
\put(556,420.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,422.0){\usebox{\plotpoint}}
\put(558,419.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,418.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,421.0){\usebox{\plotpoint}}
\put(560,419){\usebox{\plotpoint}}
\put(560,417.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,416.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,415.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,414.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,417.0){\usebox{\plotpoint}}
\put(565,415){\usebox{\plotpoint}}
\put(565,413.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,412.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,414.0){\usebox{\plotpoint}}
\put(568.0,413.0){\usebox{\plotpoint}}
\put(569,410.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,412.0){\usebox{\plotpoint}}
\put(571,409.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,411.0){\usebox{\plotpoint}}
\put(572.0,410.0){\usebox{\plotpoint}}
\put(573,407.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,409.0){\usebox{\plotpoint}}
\put(575,406.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,405.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,408.0){\usebox{\plotpoint}}
\put(577.0,406.0){\usebox{\plotpoint}}
\put(578.0,405.0){\usebox{\plotpoint}}
\put(579,403.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,402.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,405.0){\usebox{\plotpoint}}
\put(581.0,403.0){\usebox{\plotpoint}}
\put(582.0,402.0){\usebox{\plotpoint}}
\put(583,400.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,402.0){\usebox{\plotpoint}}
\put(585,399.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,401.0){\usebox{\plotpoint}}
\put(586.0,399.0){\usebox{\plotpoint}}
\put(587,397.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,396.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,395.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,399.0){\usebox{\plotpoint}}
\put(590,396){\usebox{\plotpoint}}
\put(590,394.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,393.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,392.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,394.0){\usebox{\plotpoint}}
\put(594.0,393.0){\usebox{\plotpoint}}
\put(595.0,392.0){\usebox{\plotpoint}}
\put(596,390.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,389.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,392.0){\usebox{\plotpoint}}
\put(598.0,390.0){\usebox{\plotpoint}}
\put(599,387.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,389.0){\usebox{\plotpoint}}
\put(601,386.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,385.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,388.0){\usebox{\plotpoint}}
\put(603,386){\usebox{\plotpoint}}
\put(603,384.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,383.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,385.0){\usebox{\plotpoint}}
\put(606.0,384.0){\usebox{\plotpoint}}
\put(607,381.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,383.0){\usebox{\plotpoint}}
\put(609,380.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,379.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,382.0){\usebox{\plotpoint}}
\put(611.0,380.0){\usebox{\plotpoint}}
\put(612.0,379.0){\usebox{\plotpoint}}
\put(613,377.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,379.0){\usebox{\plotpoint}}
\put(615,376.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,378.0){\usebox{\plotpoint}}
\put(616.0,376.0){\usebox{\plotpoint}}
\put(617,374.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,376.0){\usebox{\plotpoint}}
\put(619,373.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,375.0){\usebox{\plotpoint}}
\put(620.0,373.0){\usebox{\plotpoint}}
\put(621,371.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,370.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,373.0){\usebox{\plotpoint}}
\put(624,369.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,371.0){\usebox{\plotpoint}}
\put(625,370){\usebox{\plotpoint}}
\put(625,368.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,367.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,366.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,368.0){\usebox{\plotpoint}}
\put(629.0,366.0){\usebox{\plotpoint}}
\put(630,364.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,366.0){\usebox{\plotpoint}}
\put(632,363.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,365.0){\usebox{\plotpoint}}
\put(633.0,363.0){\usebox{\plotpoint}}
\put(634,361.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,363.0){\usebox{\plotpoint}}
\put(636,360.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,362.0){\usebox{\plotpoint}}
\put(637.0,360.0){\usebox{\plotpoint}}
\put(638,358.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,357.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,360.0){\usebox{\plotpoint}}
\put(641,356.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,358.0){\usebox{\plotpoint}}
\put(642.0,356.0){\usebox{\plotpoint}}
\put(643,354.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,356.0){\usebox{\plotpoint}}
\put(645,353.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,355.0){\usebox{\plotpoint}}
\put(646,354){\usebox{\plotpoint}}
\put(646,352.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,351.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,350.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,352.0){\usebox{\plotpoint}}
\put(650.0,350.0){\usebox{\plotpoint}}
\put(651,348.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,350.0){\usebox{\plotpoint}}
\put(653,347.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,349.0){\usebox{\plotpoint}}
\put(654.0,348.0){\usebox{\plotpoint}}
\put(655,345.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,347.0){\usebox{\plotpoint}}
\put(657,344.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,346.0){\usebox{\plotpoint}}
\put(658.0,345.0){\usebox{\plotpoint}}
\put(659,342.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,344.0){\usebox{\plotpoint}}
\put(661,341.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,340.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,343.0){\usebox{\plotpoint}}
\put(663,341){\usebox{\plotpoint}}
\put(663,339.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,338.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,337.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,340.0){\usebox{\plotpoint}}
\put(667,338){\usebox{\plotpoint}}
\put(667,336.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,335.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,334.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,336.0){\usebox{\plotpoint}}
\put(671.0,335.0){\usebox{\plotpoint}}
\put(672.0,334.0){\usebox{\plotpoint}}
\put(673,332.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,331.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,334.0){\usebox{\plotpoint}}
\put(675.0,332.0){\usebox{\plotpoint}}
\put(676,329.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,331.0){\usebox{\plotpoint}}
\put(678,328.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,327.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,330.0){\usebox{\plotpoint}}
\put(680,328){\usebox{\plotpoint}}
\put(680,326.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,325.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,324.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,326.0){\usebox{\plotpoint}}
\put(684.0,325.0){\usebox{\plotpoint}}
\put(685.0,324.0){\usebox{\plotpoint}}
\put(686,322.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,321.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,324.0){\usebox{\plotpoint}}
\put(688.0,322.0){\usebox{\plotpoint}}
\put(689,319.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,321.0){\usebox{\plotpoint}}
\put(691,318.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,317.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,320.0){\usebox{\plotpoint}}
\put(693,318){\usebox{\plotpoint}}
\put(693,316.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,315.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,317.0){\usebox{\plotpoint}}
\put(696.0,316.0){\usebox{\plotpoint}}
\put(697,313.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,315.0){\usebox{\plotpoint}}
\put(699,312.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,314.0){\usebox{\plotpoint}}
\put(701,311.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,313.0){\usebox{\plotpoint}}
\put(702.0,311.0){\usebox{\plotpoint}}
\put(703,309.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,308.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,311.0){\usebox{\plotpoint}}
\put(705.0,309.0){\usebox{\plotpoint}}
\put(706.0,308.0){\usebox{\plotpoint}}
\put(707,306.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,305.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,308.0){\usebox{\plotpoint}}
\put(709.0,306.0){\usebox{\plotpoint}}
\put(710.0,305.0){\usebox{\plotpoint}}
\put(711,303.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,302.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,305.0){\usebox{\plotpoint}}
\put(714,301.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,303.0){\usebox{\plotpoint}}
\put(715.0,301.0){\usebox{\plotpoint}}
\put(716,299.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,298.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,301.0){\usebox{\plotpoint}}
\put(718.0,299.0){\usebox{\plotpoint}}
\put(719,296.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,298.0){\usebox{\plotpoint}}
\put(721,295.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,297.0){\usebox{\plotpoint}}
\put(722.0,296.0){\usebox{\plotpoint}}
\put(723.0,295.0){\usebox{\plotpoint}}
\put(724,293.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,292.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,295.0){\usebox{\plotpoint}}
\put(726.0,293.0){\usebox{\plotpoint}}
\put(727,290.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,292.0){\usebox{\plotpoint}}
\put(729,289.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730,288.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,291.0){\usebox{\plotpoint}}
\put(731.0,289.0){\usebox{\plotpoint}}
\put(732.0,288.0){\usebox{\plotpoint}}
\put(733,286.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734,285.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,288.0){\usebox{\plotpoint}}
\put(735.0,286.0){\usebox{\plotpoint}}
\put(736.0,285.0){\usebox{\plotpoint}}
\put(737,283.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,282.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,285.0){\usebox{\plotpoint}}
\put(739.0,283.0){\usebox{\plotpoint}}
\put(740,280.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,282.0){\usebox{\plotpoint}}
\put(742,279.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,281.0){\usebox{\plotpoint}}
\put(744,278.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,280.0){\usebox{\plotpoint}}
\put(745.0,278.0){\usebox{\plotpoint}}
\put(746,276.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,278.0){\usebox{\plotpoint}}
\put(748,275.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,277.0){\usebox{\plotpoint}}
\put(749.0,275.0){\usebox{\plotpoint}}
\put(750,273.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,275.0){\usebox{\plotpoint}}
\put(752,272.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,274.0){\usebox{\plotpoint}}
\put(753.0,272.0){\usebox{\plotpoint}}
\put(754,270.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,269.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,272.0){\usebox{\plotpoint}}
\put(756.0,270.0){\usebox{\plotpoint}}
\put(757,267.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,269.0){\usebox{\plotpoint}}
\put(759,266.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,268.0){\usebox{\plotpoint}}
\put(761,265.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,267.0){\usebox{\plotpoint}}
\put(762.0,265.0){\usebox{\plotpoint}}
\put(763,263.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,265.0){\usebox{\plotpoint}}
\put(765,262.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,264.0){\usebox{\plotpoint}}
\put(766.0,262.0){\usebox{\plotpoint}}
\put(767,260.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,259.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,262.0){\usebox{\plotpoint}}
\put(769.0,260.0){\usebox{\plotpoint}}
\put(770,257.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,259.0){\usebox{\plotpoint}}
\put(772,256.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,258.0){\usebox{\plotpoint}}
\put(773.0,257.0){\usebox{\plotpoint}}
\put(774.0,256.0){\usebox{\plotpoint}}
\put(775,254.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,253.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,256.0){\usebox{\plotpoint}}
\put(778,252.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,254.0){\usebox{\plotpoint}}
\put(779.0,252.0){\usebox{\plotpoint}}
\put(780,250.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,249.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,252.0){\usebox{\plotpoint}}
\put(782.0,250.0){\usebox{\plotpoint}}
\put(783.0,249.0){\usebox{\plotpoint}}
\put(784,247.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,249.0){\usebox{\plotpoint}}
\put(786,246.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,248.0){\usebox{\plotpoint}}
\put(787.0,246.0){\usebox{\plotpoint}}
\put(788,244.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,246.0){\usebox{\plotpoint}}
\put(790,243.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,242.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,245.0){\usebox{\plotpoint}}
\put(792,243){\usebox{\plotpoint}}
\put(792,241.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,240.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795,239.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,241.0){\usebox{\plotpoint}}
\put(796.0,239.0){\usebox{\plotpoint}}
\put(797,237.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,239.0){\usebox{\plotpoint}}
\put(799,236.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,238.0){\usebox{\plotpoint}}
\put(800.0,236.0){\usebox{\plotpoint}}
\put(801,234.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,236.0){\usebox{\plotpoint}}
\put(803,233.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,235.0){\usebox{\plotpoint}}
\put(804.0,233.0){\usebox{\plotpoint}}
\put(805,231.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,230.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,233.0){\usebox{\plotpoint}}
\put(808,229.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,231.0){\usebox{\plotpoint}}
\put(809.0,229.0){\usebox{\plotpoint}}
\put(810,227.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,229.0){\usebox{\plotpoint}}
\put(812,226.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,228.0){\usebox{\plotpoint}}
\put(813.0,226.0){\usebox{\plotpoint}}
\put(814,224.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,226.0){\usebox{\plotpoint}}
\put(816,223.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,225.0){\usebox{\plotpoint}}
\put(817.0,223.0){\usebox{\plotpoint}}
\put(818,221.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,220.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,223.0){\usebox{\plotpoint}}
\put(821,219.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,221.0){\usebox{\plotpoint}}
\put(822.0,219.0){\usebox{\plotpoint}}
\put(823,217.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,219.0){\usebox{\plotpoint}}
\put(825,216.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,218.0){\usebox{\plotpoint}}
\put(826,217){\usebox{\plotpoint}}
\put(826,215.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827,214.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\end{picture}


==> oneconf2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{\large 2}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{\large 0}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{\large -2}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{\large -4}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{\large -6}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{\large -8}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{\large -10}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\large -12}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\large 0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){\large 100}}
\put(423.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){\large 200}}
\put(625.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){\large 300}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){\large 400}}
\put(1031.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){\large 500}}
\put(1233.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){\large 600}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\large $\log_{10}\|r^m\|_2$}}
\put(828,23){\makebox(0,0){\large matrix multiplications}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1132,636){\makebox(0,0)[r]{BICGSTAB}}
\put(1154.0,636.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(224,734){\usebox{\plotpoint}}
\multiput(224.60,728.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(223.17,731.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(228.60,722.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(227.17,722.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(232.60,731.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(231.17,731.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(236.60,735.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(235.17,736.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(240.60,729.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(239.17,730.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(244.60,727.00)(0.468,4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(243.17,727.00)(4.000,23.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(248.60,741.23)(0.468,-5.306){5}{\rule{0.113pt}{3.800pt}}
\multiput(247.17,749.11)(4.000,-29.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(252.60,713.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(251.17,716.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(256,705.67){\rule{1.204pt}{0.400pt}}
\multiput(256.00,705.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(261.00,705.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(261.00,706.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(265.60,701.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(264.17,702.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(269.60,698.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(268.17,698.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(273,701.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,702.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(277,702.17){\rule{0.900pt}{0.400pt}}
\multiput(277.00,701.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.60,696.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(280.17,700.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(285,685.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,686.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(289.60,686.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(288.17,686.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(293.60,686.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(292.17,688.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\put(297,679.67){\rule{0.964pt}{0.400pt}}
\multiput(297.00,680.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(301,678.67){\rule{0.964pt}{0.400pt}}
\multiput(301.00,679.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(305,679.17){\rule{0.900pt}{0.400pt}}
\multiput(305.00,678.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(309.60,678.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(308.17,679.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(313,675.67){\rule{0.964pt}{0.400pt}}
\multiput(313.00,675.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(317.00,677.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(317.00,676.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(321.60,680.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(320.17,680.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(329.60,683.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(328.17,684.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(333.59,675.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(332.17,677.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(338.00,667.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(338.00,666.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.60,668.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(341.17,669.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(346.60,666.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(345.17,666.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(350.60,667.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(349.17,671.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\put(325.0,686.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(358.60,654.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(357.17,655.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(362,649.17){\rule{0.900pt}{0.400pt}}
\multiput(362.00,650.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(366.00,647.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(366.00,648.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(370,645.67){\rule{0.964pt}{0.400pt}}
\multiput(370.00,645.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(374.60,644.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(373.17,645.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(378,639.67){\rule{0.964pt}{0.400pt}}
\multiput(378.00,640.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(382,638.17){\rule{0.900pt}{0.400pt}}
\multiput(382.00,639.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(386,637.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,637.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(390.00,639.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(390.00,638.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(394,641.67){\rule{0.964pt}{0.400pt}}
\multiput(394.00,642.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(398,640.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,641.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(402.60,636.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(401.17,638.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(406,630.17){\rule{1.100pt}{0.400pt}}
\multiput(406.00,631.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(411,629.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,629.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(419.00,629.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(419.00,630.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(423.60,628.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(422.17,628.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\put(415.0,631.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(431.60,634.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(430.17,638.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(435.60,624.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(434.17,624.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(439.60,625.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(438.17,628.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(443.00,616.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(443.00,617.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(447.60,612.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(446.17,613.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(451.60,609.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(450.17,609.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(455.60,609.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(454.17,611.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(459,603.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,604.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,603.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,603.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(467.60,601.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(466.17,603.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(471,596.17){\rule{0.900pt}{0.400pt}}
\multiput(471.00,597.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(475,595.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,595.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(479.60,597.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(478.17,597.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(483.59,598.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(482.17,600.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(488.60,594.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(487.17,594.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(492,597.17){\rule{0.900pt}{0.400pt}}
\multiput(492.00,598.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(496.00,595.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(496.00,596.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(500,591.67){\rule{0.964pt}{0.400pt}}
\multiput(500.00,592.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(504,590.17){\rule{0.900pt}{0.400pt}}
\multiput(504.00,591.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(508,588.17){\rule{0.900pt}{0.400pt}}
\multiput(508.00,589.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(512.00,586.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(512.00,587.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(516,582.67){\rule{0.964pt}{0.400pt}}
\multiput(516.00,583.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(520.00,583.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(520.00,582.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(524.60,583.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(523.17,584.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(528.60,581.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(527.17,581.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(532.60,586.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(531.17,588.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(536,578.17){\rule{0.900pt}{0.400pt}}
\multiput(536.00,579.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(427.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(544.60,578.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(543.17,578.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\put(548,589.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,590.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(552.60,590.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(551.17,590.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(556.60,611.00)(0.468,4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(555.17,611.00)(4.000,26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(560.59,633.63)(0.477,-3.604){7}{\rule{0.115pt}{2.740pt}}
\multiput(559.17,639.31)(5.000,-27.313){2}{\rule{0.400pt}{1.370pt}}
\multiput(565.60,599.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(564.17,605.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\put(540.0,578.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(573.60,576.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(572.17,579.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(577.00,569.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(577.00,568.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(581,570.67){\rule{0.964pt}{0.400pt}}
\multiput(581.00,571.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(585.60,571.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(584.17,571.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(589.60,577.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(588.17,579.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(593,571.67){\rule{0.964pt}{0.400pt}}
\multiput(593.00,572.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(597,570.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,571.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.60,570.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(600.17,570.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(605.60,576.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(604.17,576.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(609.60,584.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(608.17,584.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(613.60,604.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(612.17,604.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(617.60,589.07)(0.468,-6.769){5}{\rule{0.113pt}{4.800pt}}
\multiput(616.17,599.04)(4.000,-37.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(621.00,560.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(621.00,561.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(625,556.67){\rule{0.964pt}{0.400pt}}
\multiput(625.00,557.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(569.0,582.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(633.00,555.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(633.00,556.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(629.0,557.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(642,552.17){\rule{0.900pt}{0.400pt}}
\multiput(642.00,553.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(646,550.67){\rule{0.964pt}{0.400pt}}
\multiput(646.00,551.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(650,551.17){\rule{0.900pt}{0.400pt}}
\multiput(650.00,550.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(654.00,551.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(654.00,552.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(637.0,554.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(662,549.17){\rule{0.900pt}{0.400pt}}
\multiput(662.00,548.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(666.60,548.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(665.17,549.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(670.60,545.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(669.17,545.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(674.60,544.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(673.17,548.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(678.00,533.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(678.00,534.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(682.00,530.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(682.00,531.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(686,529.17){\rule{0.900pt}{0.400pt}}
\multiput(686.00,528.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(690.60,524.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(689.17,527.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(694.00,517.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(694.00,516.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(698.00,519.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(698.00,520.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(702,515.17){\rule{0.900pt}{0.400pt}}
\multiput(702.00,516.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(706.60,515.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(705.17,515.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(710.00,522.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(710.00,523.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(715.60,513.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(714.17,517.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\put(658.0,549.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(723.60,502.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(722.17,503.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(727,498.67){\rule{0.964pt}{0.400pt}}
\multiput(727.00,499.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(731,497.67){\rule{0.964pt}{0.400pt}}
\multiput(731.00,498.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(719.0,505.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(739,497.67){\rule{0.964pt}{0.400pt}}
\multiput(739.00,497.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(743,497.67){\rule{0.964pt}{0.400pt}}
\multiput(743.00,498.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(747,496.67){\rule{0.964pt}{0.400pt}}
\multiput(747.00,497.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(751.00,497.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(751.00,496.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(755.00,499.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(755.00,500.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(759.60,494.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(758.17,495.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(763,489.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,490.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767,489.67){\rule{0.964pt}{0.400pt}}
\multiput(767.00,489.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(771.60,488.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(770.17,489.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(735.0,498.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(779,486.17){\rule{0.900pt}{0.400pt}}
\multiput(779.00,485.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(783.60,485.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(782.17,486.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(787.00,481.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(787.00,482.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(792.60,476.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(791.17,478.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(796,471.17){\rule{0.900pt}{0.400pt}}
\multiput(796.00,472.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(800.00,469.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(800.00,470.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(804,466.17){\rule{0.900pt}{0.400pt}}
\multiput(804.00,467.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(808,465.67){\rule{0.964pt}{0.400pt}}
\multiput(808.00,465.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(812,465.67){\rule{0.964pt}{0.400pt}}
\multiput(812.00,466.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(816.60,466.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(815.17,466.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(820.60,469.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(819.17,471.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(824,461.67){\rule{0.964pt}{0.400pt}}
\multiput(824.00,462.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(828,460.67){\rule{0.964pt}{0.400pt}}
\multiput(828.00,461.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(832.00,461.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(832.00,460.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(836.60,460.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(835.17,462.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(840.00,452.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(840.00,453.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,450.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(844.00,449.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(848.00,452.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(848.00,453.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(852.00,448.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(852.00,449.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(856,445.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,446.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,444.17){\rule{0.900pt}{0.400pt}}
\multiput(860.00,445.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(864,443.67){\rule{1.204pt}{0.400pt}}
\multiput(864.00,443.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(869,443.67){\rule{0.964pt}{0.400pt}}
\multiput(869.00,444.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(873.60,444.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(872.17,444.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(877.60,446.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(876.17,448.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(881.60,443.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(880.17,443.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\put(885,446.17){\rule{0.900pt}{0.400pt}}
\multiput(885.00,447.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(889,446.17){\rule{0.900pt}{0.400pt}}
\multiput(889.00,445.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(775.0,486.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(897.00,448.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(897.00,447.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(901.60,451.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(900.17,451.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(905.00,458.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(905.00,459.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(909.60,446.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(908.17,451.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(913.00,432.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(913.00,433.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(917.00,428.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(917.00,429.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.60,426.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(920.17,426.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(925.60,440.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(924.17,443.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(929.60,432.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(928.17,432.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(933.60,434.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(932.17,439.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(937.00,421.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(937.00,420.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(941.59,424.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(940.17,424.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(946.60,425.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(945.17,428.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(950.60,418.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(949.17,418.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(954.60,426.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(953.17,428.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(958.60,415.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(957.17,417.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(962,408.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,408.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(966.60,407.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(965.17,408.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(970,402.17){\rule{0.900pt}{0.400pt}}
\multiput(970.00,403.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(974,400.67){\rule{0.964pt}{0.400pt}}
\multiput(974.00,401.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(978,401.17){\rule{0.900pt}{0.400pt}}
\multiput(978.00,400.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(982,401.67){\rule{0.964pt}{0.400pt}}
\multiput(982.00,402.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(986.60,396.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(985.17,399.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\put(990,388.17){\rule{0.900pt}{0.400pt}}
\multiput(990.00,389.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(994,386.17){\rule{0.900pt}{0.400pt}}
\multiput(994.00,387.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(998.60,386.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(997.17,386.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1002,390.67){\rule{0.964pt}{0.400pt}}
\multiput(1002.00,391.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1006.00,389.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1006.00,390.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1010.00,386.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1010.00,387.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1014.00,383.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1014.00,384.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1019,380.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,381.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1023.00,379.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1023.00,380.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1027,376.67){\rule{0.964pt}{0.400pt}}
\multiput(1027.00,377.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1031.60,377.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1030.17,377.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1035.60,379.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1034.17,384.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1039.60,360.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1038.17,362.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\put(1043,354.67){\rule{0.964pt}{0.400pt}}
\multiput(1043.00,355.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1047.60,352.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1046.17,353.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1051.00,347.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1051.00,348.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1055,346.17){\rule{0.900pt}{0.400pt}}
\multiput(1055.00,345.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(893.0,448.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1063.00,346.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1063.00,347.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1067.00,343.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1067.00,344.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1059.0,348.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1075,339.67){\rule{0.964pt}{0.400pt}}
\multiput(1075.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1079,340.17){\rule{0.900pt}{0.400pt}}
\multiput(1079.00,339.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1083.00,340.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1083.00,341.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1087,336.67){\rule{0.964pt}{0.400pt}}
\multiput(1087.00,337.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1091,336.67){\rule{1.204pt}{0.400pt}}
\multiput(1091.00,336.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(1096.60,338.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1095.17,338.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1100.60,339.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1099.17,344.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1104.60,328.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1103.17,328.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1108.60,334.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1107.17,336.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1112.60,328.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1111.17,329.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1116.60,323.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1115.17,324.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1071.0,341.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1124,319.67){\rule{0.964pt}{0.400pt}}
\multiput(1124.00,320.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1128,318.67){\rule{0.964pt}{0.400pt}}
\multiput(1128.00,319.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1132.60,319.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1131.17,319.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1136.60,322.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1135.17,326.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\put(1120.0,321.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1144,312.17){\rule{0.900pt}{0.400pt}}
\multiput(1144.00,313.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1140.0,314.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(1156.60,308.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1155.17,310.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(1160,302.17){\rule{0.900pt}{0.400pt}}
\multiput(1160.00,303.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1164,302.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,301.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1168.00,302.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1168.00,303.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1173,298.67){\rule{0.964pt}{0.400pt}}
\multiput(1173.00,299.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1177,297.67){\rule{0.964pt}{0.400pt}}
\multiput(1177.00,298.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1181.00,296.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1181.00,297.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1185.00,293.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1185.00,294.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1189,290.67){\rule{0.964pt}{0.400pt}}
\multiput(1189.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1193,290.67){\rule{0.964pt}{0.400pt}}
\multiput(1193.00,290.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1197.60,292.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1196.17,292.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1201.60,297.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1200.17,297.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\put(1205,304.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,305.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1209.60,302.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1208.17,303.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1213,298.67){\rule{0.964pt}{0.400pt}}
\multiput(1213.00,298.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1217,298.17){\rule{0.900pt}{0.400pt}}
\multiput(1217.00,299.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1221.00,296.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1221.00,297.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1225.60,294.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1224.17,294.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1229.60,301.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1228.17,303.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(1148.0,312.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1237,295.67){\rule{0.964pt}{0.400pt}}
\multiput(1237.00,296.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1233.0,297.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1245,295.67){\rule{1.204pt}{0.400pt}}
\multiput(1245.00,295.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1250,295.17){\rule{0.900pt}{0.400pt}}
\multiput(1250.00,296.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1254,295.17){\rule{0.900pt}{0.400pt}}
\multiput(1254.00,294.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1258,296.67){\rule{0.964pt}{0.400pt}}
\multiput(1258.00,296.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1262.60,298.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1261.17,298.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1266.60,290.13)(0.468,-4.283){5}{\rule{0.113pt}{3.100pt}}
\multiput(1265.17,296.57)(4.000,-23.566){2}{\rule{0.400pt}{1.550pt}}
\put(1270,272.67){\rule{0.964pt}{0.400pt}}
\multiput(1270.00,272.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1274,272.17){\rule{0.900pt}{0.400pt}}
\multiput(1274.00,273.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1278.00,272.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1278.00,271.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1282.00,276.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1282.00,275.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1286.00,277.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1286.00,278.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1290,275.67){\rule{0.964pt}{0.400pt}}
\multiput(1290.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1294,275.17){\rule{0.900pt}{0.400pt}}
\multiput(1294.00,276.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1298.00,273.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1298.00,274.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1302.60,265.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1301.17,268.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1306.60,254.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1305.17,256.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1310.00,248.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1310.00,249.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1314.00,244.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1314.00,245.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1318.59,243.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(1317.17,243.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(1323.60,246.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(1322.17,251.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(1327,230.17){\rule{0.900pt}{0.400pt}}
\multiput(1327.00,231.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1331,228.67){\rule{0.964pt}{0.400pt}}
\multiput(1331.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1335,227.67){\rule{0.964pt}{0.400pt}}
\multiput(1335.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1339,226.17){\rule{0.900pt}{0.400pt}}
\multiput(1339.00,227.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1343,224.17){\rule{0.900pt}{0.400pt}}
\multiput(1343.00,225.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1347,222.67){\rule{0.964pt}{0.400pt}}
\multiput(1347.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(1351.00,223.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1351.00,222.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1355.60,226.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1354.17,226.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1359.60,225.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1358.17,228.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1363.00,216.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1363.00,217.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1241.0,296.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1132,591){\makebox(0,0)[r]{QMR}}
\put(1154.0,591.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(222,731){\usebox{\plotpoint}}
\put(220.51,727){\rule{1.200pt}{0.964pt}}
\multiput(219.51,729.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(224.51,724){\rule{1.200pt}{0.723pt}}
\multiput(223.51,725.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(228,721.01){\rule{0.482pt}{1.200pt}}
\multiput(228.00,721.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(224.0,727.0){\usebox{\plotpoint}}
\put(236,721.01){\rule{0.482pt}{1.200pt}}
\multiput(236.00,720.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(230.0,723.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(250,721.01){\rule{0.482pt}{1.200pt}}
\multiput(250.00,721.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(238.0,724.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(259,720.01){\rule{0.482pt}{1.200pt}}
\multiput(259.00,720.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(252.0,723.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(263,719.01){\rule{0.482pt}{1.200pt}}
\multiput(263.00,719.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(261.0,722.0){\usebox{\plotpoint}}
\put(267,717.51){\rule{0.482pt}{1.200pt}}
\multiput(267.00,718.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(269,717.01){\rule{0.482pt}{1.200pt}}
\multiput(269.00,716.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(269.51,715){\rule{1.200pt}{1.204pt}}
\multiput(268.51,717.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(271.51,712){\rule{1.200pt}{0.723pt}}
\multiput(270.51,713.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(275,708.51){\rule{0.482pt}{1.200pt}}
\multiput(275.00,709.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(275.51,705){\rule{1.200pt}{1.204pt}}
\multiput(274.51,707.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(279,703.01){\rule{0.482pt}{1.200pt}}
\multiput(279.00,702.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(281,702.51){\rule{0.482pt}{1.200pt}}
\multiput(281.00,703.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(283,702.01){\rule{0.482pt}{1.200pt}}
\multiput(283.00,701.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(265.0,721.0){\usebox{\plotpoint}}
\put(287,703.01){\rule{0.482pt}{1.200pt}}
\multiput(287.00,702.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(289,703.01){\rule{0.482pt}{1.200pt}}
\multiput(289.00,703.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(291,701.51){\rule{0.482pt}{1.200pt}}
\multiput(291.00,702.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(285.0,705.0){\usebox{\plotpoint}}
\put(295,700.01){\rule{0.482pt}{1.200pt}}
\multiput(295.00,700.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(297,700.01){\rule{0.482pt}{1.200pt}}
\multiput(297.00,699.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,699.51){\rule{0.482pt}{1.200pt}}
\multiput(299.00,700.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(299.51,698){\rule{1.200pt}{0.723pt}}
\multiput(298.51,699.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(293.0,703.0){\usebox{\plotpoint}}
\put(303.51,689){\rule{1.200pt}{2.168pt}}
\multiput(302.51,693.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(305.51,686){\rule{1.200pt}{0.723pt}}
\multiput(304.51,687.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(307.51,683){\rule{1.200pt}{0.723pt}}
\multiput(306.51,684.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(303.0,698.0){\usebox{\plotpoint}}
\put(315,681.01){\rule{0.482pt}{1.200pt}}
\multiput(315.00,680.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(317,681.01){\rule{0.482pt}{1.200pt}}
\multiput(317.00,681.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(319,681.01){\rule{0.482pt}{1.200pt}}
\multiput(319.00,680.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(311.0,683.0){\usebox{\plotpoint}}
\put(333,681.01){\rule{0.723pt}{1.200pt}}
\multiput(333.00,681.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(321.0,684.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(338,680.01){\rule{0.482pt}{1.200pt}}
\multiput(338.00,680.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(340,679.01){\rule{0.482pt}{1.200pt}}
\multiput(340.00,679.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(336.0,683.0){\usebox{\plotpoint}}
\put(360,678.01){\rule{0.482pt}{1.200pt}}
\multiput(360.00,678.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(342.0,681.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(370,677.01){\rule{0.482pt}{1.200pt}}
\multiput(370.00,677.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(362.0,680.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(384,675.51){\rule{0.482pt}{1.200pt}}
\multiput(384.00,676.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(384.51,672){\rule{1.200pt}{1.204pt}}
\multiput(383.51,674.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(386.51,666){\rule{1.200pt}{1.445pt}}
\multiput(385.51,669.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(390,664.01){\rule{0.482pt}{1.200pt}}
\multiput(390.00,663.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(392,664.01){\rule{0.482pt}{1.200pt}}
\multiput(392.00,664.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(392.51,663){\rule{1.200pt}{0.723pt}}
\multiput(391.51,664.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(396,661.01){\rule{0.482pt}{1.200pt}}
\multiput(396.00,660.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(396.51,659){\rule{1.200pt}{1.204pt}}
\multiput(395.51,661.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(398.51,656){\rule{1.200pt}{0.723pt}}
\multiput(397.51,657.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(400.51,652){\rule{1.200pt}{0.964pt}}
\multiput(399.51,654.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(372.0,679.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(406,649.01){\rule{0.482pt}{1.200pt}}
\multiput(406.00,649.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(408,648.01){\rule{0.723pt}{1.200pt}}
\multiput(408.00,648.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(411,646.51){\rule{0.482pt}{1.200pt}}
\multiput(411.00,647.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(404.0,652.0){\usebox{\plotpoint}}
\put(415,644.51){\rule{0.482pt}{1.200pt}}
\multiput(415.00,645.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(413.0,648.0){\usebox{\plotpoint}}
\put(417.51,642){\rule{1.200pt}{0.964pt}}
\multiput(416.51,644.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(421,639.01){\rule{0.482pt}{1.200pt}}
\multiput(421.00,639.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(423,638.01){\rule{0.482pt}{1.200pt}}
\multiput(423.00,638.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(417.0,646.0){\usebox{\plotpoint}}
\put(437,638.01){\rule{0.482pt}{1.200pt}}
\multiput(437.00,637.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(425.0,640.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(465,639.01){\rule{0.482pt}{1.200pt}}
\multiput(465.00,638.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(467,640.01){\rule{0.482pt}{1.200pt}}
\multiput(467.00,639.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(439.0,641.0){\rule[-0.600pt]{6.263pt}{1.200pt}}
\put(471,641.01){\rule{0.482pt}{1.200pt}}
\multiput(471.00,640.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(469.0,643.0){\usebox{\plotpoint}}
\put(479.51,641){\rule{1.200pt}{0.723pt}}
\multiput(478.51,642.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(483,639.01){\rule{0.482pt}{1.200pt}}
\multiput(483.00,638.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(485,640.01){\rule{0.723pt}{1.200pt}}
\multiput(485.00,639.51)(1.500,1.000){2}{\rule{0.361pt}{1.200pt}}
\put(473.0,644.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(494,641.01){\rule{0.482pt}{1.200pt}}
\multiput(494.00,640.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(488.0,643.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(514,642.01){\rule{0.482pt}{1.200pt}}
\multiput(514.00,641.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(516,641.51){\rule{0.482pt}{1.200pt}}
\multiput(516.00,642.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(518,640.01){\rule{0.482pt}{1.200pt}}
\multiput(518.00,640.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(520,638.51){\rule{0.482pt}{1.200pt}}
\multiput(520.00,639.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(496.0,644.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(524.51,635){\rule{1.200pt}{1.204pt}}
\multiput(523.51,637.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(526.51,625){\rule{1.200pt}{2.409pt}}
\multiput(525.51,630.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(522.0,640.0){\usebox{\plotpoint}}
\put(534,622.01){\rule{0.482pt}{1.200pt}}
\multiput(534.00,622.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(530.0,625.0){\usebox{\plotpoint}}
\put(536.51,621){\rule{1.200pt}{0.723pt}}
\multiput(535.51,622.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(536.0,624.0){\usebox{\plotpoint}}
\put(544,619.01){\rule{0.482pt}{1.200pt}}
\multiput(544.00,618.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(540.0,621.0){\usebox{\plotpoint}}
\put(560,618.51){\rule{0.723pt}{1.200pt}}
\multiput(560.00,619.51)(1.500,-2.000){2}{\rule{0.361pt}{1.200pt}}
\put(546.0,622.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(567,617.01){\rule{0.482pt}{1.200pt}}
\multiput(567.00,617.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(563.0,620.0){\usebox{\plotpoint}}
\put(575,615.51){\rule{0.482pt}{1.200pt}}
\multiput(575.00,616.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(577,613.51){\rule{0.482pt}{1.200pt}}
\multiput(577.00,614.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(569.0,619.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(585,612.01){\rule{0.482pt}{1.200pt}}
\multiput(585.00,612.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(585.51,610){\rule{1.200pt}{0.964pt}}
\multiput(584.51,612.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(587.51,605){\rule{1.200pt}{1.204pt}}
\multiput(586.51,607.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(591,601.51){\rule{0.482pt}{1.200pt}}
\multiput(591.00,602.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(591.51,599){\rule{1.200pt}{0.964pt}}
\multiput(590.51,601.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(593.51,592){\rule{1.200pt}{1.686pt}}
\multiput(592.51,595.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(595.51,579){\rule{1.200pt}{3.132pt}}
\multiput(594.51,585.50)(2.000,-6.500){2}{\rule{1.200pt}{1.566pt}}
\put(597.51,575){\rule{1.200pt}{0.964pt}}
\multiput(596.51,577.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(601,571.51){\rule{0.482pt}{1.200pt}}
\multiput(601.00,572.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(603,569.51){\rule{0.482pt}{1.200pt}}
\multiput(603.00,570.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(603.51,567){\rule{1.200pt}{0.964pt}}
\multiput(602.51,569.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(579.0,615.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(609,565.01){\rule{0.482pt}{1.200pt}}
\multiput(609.00,564.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(609.51,563){\rule{1.200pt}{1.204pt}}
\multiput(608.51,565.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(613,561.51){\rule{0.482pt}{1.200pt}}
\multiput(613.00,560.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(615,562.01){\rule{0.482pt}{1.200pt}}
\multiput(615.00,562.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(607.0,567.0){\usebox{\plotpoint}}
\put(619,562.01){\rule{0.482pt}{1.200pt}}
\multiput(619.00,561.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(617.0,564.0){\usebox{\plotpoint}}
\put(623,561.51){\rule{0.482pt}{1.200pt}}
\multiput(623.00,562.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(621.0,565.0){\usebox{\plotpoint}}
\put(627,561.01){\rule{0.482pt}{1.200pt}}
\multiput(627.00,560.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(625.0,563.0){\usebox{\plotpoint}}
\put(631,562.01){\rule{0.482pt}{1.200pt}}
\multiput(631.00,561.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(629.0,564.0){\usebox{\plotpoint}}
\put(637,562.01){\rule{0.723pt}{1.200pt}}
\multiput(637.00,562.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(633.0,565.0){\usebox{\plotpoint}}
\put(642,562.01){\rule{0.482pt}{1.200pt}}
\multiput(642.00,561.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(640.0,564.0){\usebox{\plotpoint}}
\put(650,561.51){\rule{0.482pt}{1.200pt}}
\multiput(650.00,562.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(644.0,565.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(658,559.51){\rule{0.482pt}{1.200pt}}
\multiput(658.00,560.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(652.0,563.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(666,558.01){\rule{0.482pt}{1.200pt}}
\multiput(666.00,558.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(668,556.51){\rule{0.482pt}{1.200pt}}
\multiput(668.00,557.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(668.51,554){\rule{1.200pt}{0.964pt}}
\multiput(667.51,556.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(660.0,561.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(672.51,548){\rule{1.200pt}{1.445pt}}
\multiput(671.51,551.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(672.0,554.0){\usebox{\plotpoint}}
\put(678,546.01){\rule{0.482pt}{1.200pt}}
\multiput(678.00,545.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(680,546.01){\rule{0.482pt}{1.200pt}}
\multiput(680.00,546.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(682,546.01){\rule{0.482pt}{1.200pt}}
\multiput(682.00,545.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(676.0,548.0){\usebox{\plotpoint}}
\put(692,547.01){\rule{0.482pt}{1.200pt}}
\multiput(692.00,546.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(684.0,549.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(712,547.01){\rule{0.723pt}{1.200pt}}
\multiput(712.00,547.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(715,545.51){\rule{0.482pt}{1.200pt}}
\multiput(715.00,546.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(717,544.01){\rule{0.482pt}{1.200pt}}
\multiput(717.00,544.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(694.0,550.0){\rule[-0.600pt]{4.336pt}{1.200pt}}
\put(725,543.01){\rule{0.482pt}{1.200pt}}
\multiput(725.00,543.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(725.51,534){\rule{1.200pt}{2.650pt}}
\multiput(724.51,539.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(727.51,519){\rule{1.200pt}{3.614pt}}
\multiput(726.51,526.50)(2.000,-7.500){2}{\rule{1.200pt}{1.807pt}}
\put(731,516.01){\rule{0.482pt}{1.200pt}}
\multiput(731.00,516.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(731.51,507){\rule{1.200pt}{2.650pt}}
\multiput(730.51,512.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(733.51,504){\rule{1.200pt}{0.723pt}}
\multiput(732.51,505.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(737,502.01){\rule{0.482pt}{1.200pt}}
\multiput(737.00,501.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(739,503.01){\rule{0.482pt}{1.200pt}}
\multiput(739.00,502.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(719.0,546.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(755,502.51){\rule{0.482pt}{1.200pt}}
\multiput(755.00,503.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(757,501.01){\rule{0.482pt}{1.200pt}}
\multiput(757.00,501.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(759,499.51){\rule{0.482pt}{1.200pt}}
\multiput(759.00,500.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(761,497.51){\rule{0.482pt}{1.200pt}}
\multiput(761.00,498.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,496.01){\rule{0.482pt}{1.200pt}}
\multiput(763.00,496.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(765,494.51){\rule{0.482pt}{1.200pt}}
\multiput(765.00,495.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(741.0,506.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(769,494.01){\rule{0.482pt}{1.200pt}}
\multiput(769.00,493.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(767.0,496.0){\usebox{\plotpoint}}
\put(781,495.01){\rule{0.482pt}{1.200pt}}
\multiput(781.00,494.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(771.0,497.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(792,495.01){\rule{0.482pt}{1.200pt}}
\multiput(792.00,495.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(783.0,498.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(798.51,491){\rule{1.200pt}{1.445pt}}
\multiput(797.51,494.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(794.0,497.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(808,488.01){\rule{0.482pt}{1.200pt}}
\multiput(808.00,488.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(810,488.01){\rule{0.482pt}{1.200pt}}
\multiput(810.00,487.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(810.51,487){\rule{1.200pt}{0.964pt}}
\multiput(809.51,489.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(814,485.01){\rule{0.482pt}{1.200pt}}
\multiput(814.00,484.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(802.0,491.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(820,485.01){\rule{0.482pt}{1.200pt}}
\multiput(820.00,485.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(822,484.01){\rule{0.482pt}{1.200pt}}
\multiput(822.00,484.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(816.0,488.0){\usebox{\plotpoint}}
\put(826,483.01){\rule{0.482pt}{1.200pt}}
\multiput(826.00,483.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(826.51,478){\rule{1.200pt}{1.686pt}}
\multiput(825.51,481.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(830,475.01){\rule{0.482pt}{1.200pt}}
\multiput(830.00,475.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(832,474.01){\rule{0.482pt}{1.200pt}}
\multiput(832.00,474.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(834,473.01){\rule{0.482pt}{1.200pt}}
\multiput(834.00,473.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(834.51,472){\rule{1.200pt}{0.723pt}}
\multiput(833.51,473.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(838,469.01){\rule{0.482pt}{1.200pt}}
\multiput(838.00,469.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(824.0,486.0){\usebox{\plotpoint}}
\put(842,468.01){\rule{0.482pt}{1.200pt}}
\multiput(842.00,468.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(844,468.01){\rule{0.482pt}{1.200pt}}
\multiput(844.00,467.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(846,468.01){\rule{0.482pt}{1.200pt}}
\multiput(846.00,468.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(840.0,471.0){\usebox{\plotpoint}}
\put(848.51,466){\rule{1.200pt}{0.964pt}}
\multiput(847.51,468.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(848.0,470.0){\usebox{\plotpoint}}
\put(856.51,458){\rule{1.200pt}{1.927pt}}
\multiput(855.51,462.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(860,455.01){\rule{0.482pt}{1.200pt}}
\multiput(860.00,455.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(860.51,445){\rule{1.200pt}{2.891pt}}
\multiput(859.51,451.00)(2.000,-6.000){2}{\rule{1.200pt}{1.445pt}}
\put(852.0,466.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(865.51,440){\rule{1.200pt}{1.204pt}}
\multiput(864.51,442.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(864.0,445.0){\usebox{\plotpoint}}
\put(881,438.01){\rule{0.482pt}{1.200pt}}
\multiput(881.00,437.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(883,438.01){\rule{0.482pt}{1.200pt}}
\multiput(883.00,438.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(885,437.01){\rule{0.482pt}{1.200pt}}
\multiput(885.00,437.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(869.0,440.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(893,436.01){\rule{0.482pt}{1.200pt}}
\multiput(893.00,436.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(887.0,439.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(895.51,435){\rule{1.200pt}{0.723pt}}
\multiput(894.51,436.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(899,432.01){\rule{0.482pt}{1.200pt}}
\multiput(899.00,432.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(899.51,429){\rule{1.200pt}{1.204pt}}
\multiput(898.51,431.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(903,425.51){\rule{0.482pt}{1.200pt}}
\multiput(903.00,426.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(905,424.01){\rule{0.482pt}{1.200pt}}
\multiput(905.00,424.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(895.0,438.0){\usebox{\plotpoint}}
\put(913,424.01){\rule{0.482pt}{1.200pt}}
\multiput(913.00,423.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(915,424.01){\rule{0.482pt}{1.200pt}}
\multiput(915.00,424.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(907.0,426.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(921,423.01){\rule{0.482pt}{1.200pt}}
\multiput(921.00,423.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(923,422.01){\rule{0.482pt}{1.200pt}}
\multiput(923.00,422.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(917.0,426.0){\usebox{\plotpoint}}
\put(933,421.01){\rule{0.482pt}{1.200pt}}
\multiput(933.00,421.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(935,421.01){\rule{0.482pt}{1.200pt}}
\multiput(935.00,420.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(937,420.51){\rule{0.482pt}{1.200pt}}
\multiput(937.00,421.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(925.0,424.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(941,419.01){\rule{0.723pt}{1.200pt}}
\multiput(941.00,419.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(942.51,415){\rule{1.200pt}{1.445pt}}
\multiput(941.51,418.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(944.51,397){\rule{1.200pt}{4.336pt}}
\multiput(943.51,406.00)(2.000,-9.000){2}{\rule{1.200pt}{2.168pt}}
\put(948,394.01){\rule{0.482pt}{1.200pt}}
\multiput(948.00,394.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(939.0,422.0){\usebox{\plotpoint}}
\put(952,393.01){\rule{0.482pt}{1.200pt}}
\multiput(952.00,393.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(950.0,396.0){\usebox{\plotpoint}}
\put(958,393.01){\rule{0.482pt}{1.200pt}}
\multiput(958.00,392.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(954.0,395.0){\usebox{\plotpoint}}
\put(966,393.01){\rule{0.482pt}{1.200pt}}
\multiput(966.00,393.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(968,391.51){\rule{0.482pt}{1.200pt}}
\multiput(968.00,392.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(970,391.01){\rule{0.482pt}{1.200pt}}
\multiput(970.00,390.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(960.0,396.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(974,392.01){\rule{0.482pt}{1.200pt}}
\multiput(974.00,391.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(974.51,392){\rule{1.200pt}{0.723pt}}
\multiput(973.51,393.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(976.51,389){\rule{1.200pt}{0.723pt}}
\multiput(975.51,390.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(980,385.51){\rule{0.482pt}{1.200pt}}
\multiput(980.00,386.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(982,383.51){\rule{0.482pt}{1.200pt}}
\multiput(982.00,384.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(984,382.01){\rule{0.482pt}{1.200pt}}
\multiput(984.00,382.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(986,380.51){\rule{0.482pt}{1.200pt}}
\multiput(986.00,381.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(972.0,394.0){\usebox{\plotpoint}}
\put(990,379.01){\rule{0.482pt}{1.200pt}}
\multiput(990.00,379.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(992,379.01){\rule{0.482pt}{1.200pt}}
\multiput(992.00,378.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(994,379.01){\rule{0.482pt}{1.200pt}}
\multiput(994.00,379.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(994.51,378){\rule{1.200pt}{0.723pt}}
\multiput(993.51,379.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(998,376.01){\rule{0.482pt}{1.200pt}}
\multiput(998.00,375.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1000,377.01){\rule{0.482pt}{1.200pt}}
\multiput(1000.00,376.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1002,378.01){\rule{0.482pt}{1.200pt}}
\multiput(1002.00,377.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(988.0,382.0){\usebox{\plotpoint}}
\put(1004.51,377){\rule{1.200pt}{0.964pt}}
\multiput(1003.51,379.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1006.51,372){\rule{1.200pt}{1.204pt}}
\multiput(1005.51,374.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1008.51,369){\rule{1.200pt}{0.723pt}}
\multiput(1007.51,370.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1004.0,381.0){\usebox{\plotpoint}}
\put(1014,367.01){\rule{0.482pt}{1.200pt}}
\multiput(1014.00,366.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1016,367.01){\rule{0.723pt}{1.200pt}}
\multiput(1016.00,367.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1019,367.01){\rule{0.482pt}{1.200pt}}
\multiput(1019.00,366.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1021,367.01){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,367.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1023,365.51){\rule{0.482pt}{1.200pt}}
\multiput(1023.00,366.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1025,364.01){\rule{0.482pt}{1.200pt}}
\multiput(1025.00,364.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1027,363.01){\rule{0.482pt}{1.200pt}}
\multiput(1027.00,363.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1027.51,362){\rule{1.200pt}{0.723pt}}
\multiput(1026.51,363.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1029.51,357){\rule{1.200pt}{1.204pt}}
\multiput(1028.51,359.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1033,355.01){\rule{0.482pt}{1.200pt}}
\multiput(1033.00,354.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1035,354.51){\rule{0.482pt}{1.200pt}}
\multiput(1035.00,355.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1035.51,352){\rule{1.200pt}{0.964pt}}
\multiput(1034.51,354.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1012.0,369.0){\usebox{\plotpoint}}
\put(1041,348.51){\rule{0.482pt}{1.200pt}}
\multiput(1041.00,349.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1043,347.01){\rule{0.482pt}{1.200pt}}
\multiput(1043.00,347.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1039.0,352.0){\usebox{\plotpoint}}
\put(1047,345.51){\rule{0.482pt}{1.200pt}}
\multiput(1047.00,346.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1047.51,340){\rule{1.200pt}{1.686pt}}
\multiput(1046.51,343.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1051,338.01){\rule{0.482pt}{1.200pt}}
\multiput(1051.00,337.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053,339.51){\rule{0.482pt}{1.200pt}}
\multiput(1053.00,338.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1053.51,337){\rule{1.200pt}{1.445pt}}
\multiput(1052.51,340.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1055.51,331){\rule{1.200pt}{1.445pt}}
\multiput(1054.51,334.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1045.0,349.0){\usebox{\plotpoint}}
\put(1059.51,328){\rule{1.200pt}{0.723pt}}
\multiput(1058.51,329.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1059.0,331.0){\usebox{\plotpoint}}
\put(1063.51,325){\rule{1.200pt}{0.723pt}}
\multiput(1062.51,326.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1063.0,328.0){\usebox{\plotpoint}}
\put(1069,323.51){\rule{0.482pt}{1.200pt}}
\multiput(1069.00,322.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1071,325.01){\rule{0.482pt}{1.200pt}}
\multiput(1071.00,324.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1073,325.01){\rule{0.482pt}{1.200pt}}
\multiput(1073.00,325.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1075,323.51){\rule{0.482pt}{1.200pt}}
\multiput(1075.00,324.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1067.0,325.0){\usebox{\plotpoint}}
\put(1077.51,321){\rule{1.200pt}{0.964pt}}
\multiput(1076.51,323.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1079.51,317){\rule{1.200pt}{0.964pt}}
\multiput(1078.51,319.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1081.51,312){\rule{1.200pt}{1.204pt}}
\multiput(1080.51,314.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1085,308.51){\rule{0.482pt}{1.200pt}}
\multiput(1085.00,309.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1087,308.01){\rule{0.482pt}{1.200pt}}
\multiput(1087.00,307.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1077.0,325.0){\usebox{\plotpoint}}
\put(1098,309.01){\rule{0.482pt}{1.200pt}}
\multiput(1098.00,308.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1089.0,311.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1104,310.01){\rule{0.482pt}{1.200pt}}
\multiput(1104.00,309.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1100.0,312.0){\usebox{\plotpoint}}
\put(1108,311.01){\rule{0.482pt}{1.200pt}}
\multiput(1108.00,310.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1106.0,313.0){\usebox{\plotpoint}}
\put(1112,312.01){\rule{0.482pt}{1.200pt}}
\multiput(1112.00,311.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1112.51,310){\rule{1.200pt}{1.204pt}}
\multiput(1111.51,312.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1116,308.01){\rule{0.482pt}{1.200pt}}
\multiput(1116.00,307.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1110.0,314.0){\usebox{\plotpoint}}
\put(1120,307.51){\rule{0.482pt}{1.200pt}}
\multiput(1120.00,308.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1122,306.01){\rule{0.482pt}{1.200pt}}
\multiput(1122.00,306.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1122.51,305){\rule{1.200pt}{0.723pt}}
\multiput(1121.51,306.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1118.0,311.0){\usebox{\plotpoint}}
\put(1126.51,289){\rule{1.200pt}{3.854pt}}
\multiput(1125.51,297.00)(2.000,-8.000){2}{\rule{1.200pt}{1.927pt}}
\put(1130,287.01){\rule{0.482pt}{1.200pt}}
\multiput(1130.00,286.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1132,288.01){\rule{0.482pt}{1.200pt}}
\multiput(1132.00,287.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1126.0,305.0){\usebox{\plotpoint}}
\put(1138,289.01){\rule{0.482pt}{1.200pt}}
\multiput(1138.00,288.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1138.51,289){\rule{1.200pt}{0.723pt}}
\multiput(1137.51,290.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1142,286.01){\rule{0.482pt}{1.200pt}}
\multiput(1142.00,286.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1142.51,285){\rule{1.200pt}{0.723pt}}
\multiput(1141.51,286.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1144.51,275){\rule{1.200pt}{2.409pt}}
\multiput(1143.51,280.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1148,271.51){\rule{0.482pt}{1.200pt}}
\multiput(1148.00,272.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1134.0,291.0){\usebox{\plotpoint}}
\put(1152,269.51){\rule{0.482pt}{1.200pt}}
\multiput(1152.00,270.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1150.0,273.0){\usebox{\plotpoint}}
\put(1156,267.51){\rule{0.482pt}{1.200pt}}
\multiput(1156.00,268.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1158,266.01){\rule{0.482pt}{1.200pt}}
\multiput(1158.00,266.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1158.51,265){\rule{1.200pt}{0.723pt}}
\multiput(1157.51,266.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1154.0,271.0){\usebox{\plotpoint}}
\put(1166,262.01){\rule{0.482pt}{1.200pt}}
\multiput(1166.00,262.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1168,261.01){\rule{0.723pt}{1.200pt}}
\multiput(1168.00,261.51)(1.500,-1.000){2}{\rule{0.361pt}{1.200pt}}
\put(1171,260.01){\rule{0.482pt}{1.200pt}}
\multiput(1171.00,260.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1162.0,265.0){\usebox{\plotpoint}}
\put(1175,258.51){\rule{0.482pt}{1.200pt}}
\multiput(1175.00,259.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1173.0,262.0){\usebox{\plotpoint}}
\put(1179,257.01){\rule{0.482pt}{1.200pt}}
\multiput(1179.00,257.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1177.0,260.0){\usebox{\plotpoint}}
\put(1183,255.51){\rule{0.482pt}{1.200pt}}
\multiput(1183.00,256.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1185,254.01){\rule{0.482pt}{1.200pt}}
\multiput(1185.00,254.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1187,252.51){\rule{0.482pt}{1.200pt}}
\multiput(1187.00,253.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1187.51,251){\rule{1.200pt}{0.723pt}}
\multiput(1186.51,252.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1189.51,245){\rule{1.200pt}{1.445pt}}
\multiput(1188.51,248.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1191.51,234){\rule{1.200pt}{2.650pt}}
\multiput(1190.51,239.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1195,231.01){\rule{0.482pt}{1.200pt}}
\multiput(1195.00,231.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1181.0,259.0){\usebox{\plotpoint}}
\put(1201.51,229){\rule{1.200pt}{0.964pt}}
\multiput(1200.51,231.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1203.51,219){\rule{1.200pt}{2.409pt}}
\multiput(1202.51,224.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1197.0,233.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1211,217.01){\rule{0.482pt}{1.200pt}}
\multiput(1211.00,216.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1207.0,219.0){\usebox{\plotpoint}}
\put(1217,217.01){\rule{0.482pt}{1.200pt}}
\multiput(1217.00,217.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1213.0,220.0){\usebox{\plotpoint}}
\put(1243,216.01){\rule{0.482pt}{1.200pt}}
\multiput(1243.00,216.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1245,214.01){\rule{0.723pt}{1.200pt}}
\multiput(1245.00,215.51)(1.500,-3.000){2}{\rule{0.361pt}{1.200pt}}
\put(1219.0,219.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1132,546){\makebox(0,0)[r]{BCG}}
\multiput(1154,546)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1220,546){\usebox{\plotpoint}}
\put(222,736){\usebox{\plotpoint}}
\put(222.00,736.00){\usebox{\plotpoint}}
\multiput(224,739)(0.830,20.739){2}{\usebox{\plotpoint}}
\multiput(226,789)(1.091,-20.727){2}{\usebox{\plotpoint}}
\put(229.84,762.94){\usebox{\plotpoint}}
\put(231.35,783.64){\usebox{\plotpoint}}
\put(233.19,781.69){\usebox{\plotpoint}}
\put(235.84,786.89){\usebox{\plotpoint}}
\multiput(236,788)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(238,774)(1.336,20.712){2}{\usebox{\plotpoint}}
\multiput(240,805)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(243.77,798.42){\usebox{\plotpoint}}
\multiput(244,799)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(246,798)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(248.81,780.35){\usebox{\plotpoint}}
\multiput(250,769)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(253.41,760.64){\usebox{\plotpoint}}
\multiput(254,758)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(256.15,774.08){\usebox{\plotpoint}}
\put(259.52,753.60){\usebox{\plotpoint}}
\multiput(261,744)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(264.33,754.32){\usebox{\plotpoint}}
\multiput(265,758)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(267,772)(0.902,-20.736){3}{\usebox{\plotpoint}}
\put(270.09,745.06){\usebox{\plotpoint}}
\multiput(271,761)(1.295,-20.715){2}{\usebox{\plotpoint}}
\multiput(273,729)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(275,733)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(277.09,723.46){\usebox{\plotpoint}}
\put(279.76,721.11){\usebox{\plotpoint}}
\put(281.45,730.21){\usebox{\plotpoint}}
\multiput(283,710)(0.768,20.741){3}{\usebox{\plotpoint}}
\multiput(285,764)(1.063,-20.728){2}{\usebox{\plotpoint}}
\multiput(287,725)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(290.53,723.60){\usebox{\plotpoint}}
\multiput(291,725)(2.173,-20.641){0}{\usebox{\plotpoint}}
\put(293.10,706.15){\usebox{\plotpoint}}
\multiput(295,709)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(297,719)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(299.99,720.53){\usebox{\plotpoint}}
\multiput(301,718)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(303,715)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(305.86,705.44){\usebox{\plotpoint}}
\put(307.55,695.25){\usebox{\plotpoint}}
\put(309.63,702.10){\usebox{\plotpoint}}
\multiput(311,687)(1.428,20.706){2}{\usebox{\plotpoint}}
\multiput(313,716)(0.783,20.741){2}{\usebox{\plotpoint}}
\put(315.62,762.52){\usebox{\plotpoint}}
\multiput(317,748)(0.964,-20.733){2}{\usebox{\plotpoint}}
\put(320.27,709.46){\usebox{\plotpoint}}
\multiput(321,712)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(324.94,729.65){\usebox{\plotpoint}}
\multiput(325,730)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(327,737)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(330.54,746.78){\usebox{\plotpoint}}
\multiput(331,750)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(334.69,733.83){\usebox{\plotpoint}}
\put(337.35,713.25){\usebox{\plotpoint}}
\multiput(338,709)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(340,706)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,707)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(344.93,709.07){\usebox{\plotpoint}}
\put(347.82,729.63){\usebox{\plotpoint}}
\multiput(348,731)(0.798,20.740){2}{\usebox{\plotpoint}}
\multiput(350,783)(1.120,-20.725){2}{\usebox{\plotpoint}}
\put(353.39,759.22){\usebox{\plotpoint}}
\put(355.15,750.10){\usebox{\plotpoint}}
\multiput(356,739)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(358,731)(1.798,20.677){2}{\usebox{\plotpoint}}
\put(361.36,734.24){\usebox{\plotpoint}}
\multiput(362,725)(1.151,20.724){2}{\usebox{\plotpoint}}
\multiput(364,761)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(367.17,747.34){\usebox{\plotpoint}}
\put(369.58,726.73){\usebox{\plotpoint}}
\multiput(370,724)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(372,730)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(374,731)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(376,729)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(378.42,734.75){\usebox{\plotpoint}}
\multiput(380,749)(1.336,-20.712){2}{\usebox{\plotpoint}}
\multiput(382,718)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(384,714)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(386.32,701.84){\usebox{\plotpoint}}
\put(388.75,681.25){\usebox{\plotpoint}}
\multiput(390,675)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(393.98,686.01){\usebox{\plotpoint}}
\multiput(394,686)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(396.49,678.58){\usebox{\plotpoint}}
\multiput(398,699)(1.428,-20.706){2}{\usebox{\plotpoint}}
\multiput(400,670)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(403.32,657.72){\usebox{\plotpoint}}
\multiput(404,655)(0.864,20.738){2}{\usebox{\plotpoint}}
\multiput(406,703)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(409.34,692.52){\usebox{\plotpoint}}
\multiput(411,682)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(413,676)(1.036,20.730){2}{\usebox{\plotpoint}}
\multiput(415,716)(0.830,-20.739){3}{\usebox{\plotpoint}}
\multiput(417,666)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(419,676)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(421.11,670.94){\usebox{\plotpoint}}
\put(423.70,682.46){\usebox{\plotpoint}}
\multiput(425,674)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(427.81,677.68){\usebox{\plotpoint}}
\multiput(429,689)(0.446,20.751){5}{\usebox{\plotpoint}}
\put(432.61,761.94){\usebox{\plotpoint}}
\put(434.13,772.76){\usebox{\plotpoint}}
\multiput(435,785)(0.456,-20.750){4}{\usebox{\plotpoint}}
\put(437.27,693.60){\usebox{\plotpoint}}
\put(440.01,708.61){\usebox{\plotpoint}}
\put(441.33,729.32){\usebox{\plotpoint}}
\multiput(443,746)(0.964,-20.733){2}{\usebox{\plotpoint}}
\multiput(445,703)(0.741,20.742){3}{\usebox{\plotpoint}}
\multiput(447,759)(0.902,-20.736){2}{\usebox{\plotpoint}}
\put(449.34,717.14){\usebox{\plotpoint}}
\put(451.10,736.18){\usebox{\plotpoint}}
\put(453.52,726.43){\usebox{\plotpoint}}
\multiput(455,742)(1.036,-20.730){2}{\usebox{\plotpoint}}
\multiput(457,702)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(459,700)(0.506,20.749){4}{\usebox{\plotpoint}}
\multiput(461,782)(0.601,-20.747){4}{\usebox{\plotpoint}}
\multiput(463,713)(0.987,20.732){2}{\usebox{\plotpoint}}
\multiput(465,755)(0.539,-20.749){3}{\usebox{\plotpoint}}
\multiput(467,678)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(469.34,680.51){\usebox{\plotpoint}}
\multiput(471,683)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(473,682)(3.156,20.514){0}{\usebox{\plotpoint}}
\put(475.31,692.65){\usebox{\plotpoint}}
\multiput(477,680)(0.669,20.745){3}{\usebox{\plotpoint}}
\multiput(479,742)(0.610,-20.747){3}{\usebox{\plotpoint}}
\multiput(481,674)(1.724,-20.684){2}{\usebox{\plotpoint}}
\multiput(483,650)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(486.71,669.55){\usebox{\plotpoint}}
\put(489.09,690.13){\usebox{\plotpoint}}
\multiput(490,702)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(492.50,693.78){\usebox{\plotpoint}}
\multiput(494,678)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(496.20,674.39){\usebox{\plotpoint}}
\put(499.19,694.68){\usebox{\plotpoint}}
\multiput(500,706)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(502.87,701.48){\usebox{\plotpoint}}
\put(505.51,680.90){\usebox{\plotpoint}}
\multiput(506,677)(3.713,-20.421){0}{\usebox{\plotpoint}}
\multiput(508,666)(0.472,20.750){4}{\usebox{\plotpoint}}
\multiput(510,754)(1.533,-20.699){2}{\usebox{\plotpoint}}
\put(513.25,711.97){\usebox{\plotpoint}}
\put(514.87,691.28){\usebox{\plotpoint}}
\put(516.49,670.58){\usebox{\plotpoint}}
\multiput(518,654)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(520.40,651.18){\usebox{\plotpoint}}
\put(523.90,657.27){\usebox{\plotpoint}}
\multiput(524,658)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(526.76,654.25){\usebox{\plotpoint}}
\put(528.26,633.56){\usebox{\plotpoint}}
\put(531.37,634.95){\usebox{\plotpoint}}
\multiput(532,640)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(534,638)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(536,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(538.51,627.46){\usebox{\plotpoint}}
\put(541.31,633.08){\usebox{\plotpoint}}
\multiput(542,640)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(544.65,653.40){\usebox{\plotpoint}}
\put(546.85,673.98){\usebox{\plotpoint}}
\multiput(548,678)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(550.11,693.56){\usebox{\plotpoint}}
\put(552.99,698.92){\usebox{\plotpoint}}
\multiput(554,712)(0.882,20.737){2}{\usebox{\plotpoint}}
\multiput(556,759)(0.703,-20.744){3}{\usebox{\plotpoint}}
\multiput(558,700)(1.533,-20.699){2}{\usebox{\plotpoint}}
\multiput(560,673)(1.445,-20.705){2}{\usebox{\plotpoint}}
\multiput(563,630)(0.477,20.750){4}{\usebox{\plotpoint}}
\multiput(565,717)(0.754,-20.742){2}{\usebox{\plotpoint}}
\multiput(567,662)(1.120,-20.725){2}{\usebox{\plotpoint}}
\put(569.84,630.04){\usebox{\plotpoint}}
\multiput(571,637)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(573.24,645.49){\usebox{\plotpoint}}
\put(575.47,624.87){\usebox{\plotpoint}}
\multiput(577,618)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(579.68,631.44){\usebox{\plotpoint}}
\multiput(581,640)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(583.43,644.17){\usebox{\plotpoint}}
\multiput(585,630)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(587.56,624.37){\usebox{\plotpoint}}
\multiput(589,615)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(591.01,604.09){\usebox{\plotpoint}}
\put(593.47,615.30){\usebox{\plotpoint}}
\multiput(595,600)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(597.30,597.87){\usebox{\plotpoint}}
\put(599.46,582.76){\usebox{\plotpoint}}
\multiput(601,592)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(604.74,597.38){\usebox{\plotpoint}}
\put(606.76,576.78){\usebox{\plotpoint}}
\multiput(607,574)(0.629,20.746){3}{\usebox{\plotpoint}}
\multiput(609,640)(0.964,-20.733){2}{\usebox{\plotpoint}}
\put(612.20,584.39){\usebox{\plotpoint}}
\multiput(613,576)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(616.07,587.91){\usebox{\plotpoint}}
\put(618.93,608.46){\usebox{\plotpoint}}
\multiput(619,609)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(622.32,589.18){\usebox{\plotpoint}}
\multiput(623,582)(3.713,-20.421){0}{\usebox{\plotpoint}}
\multiput(625,571)(0.601,20.747){4}{\usebox{\plotpoint}}
\put(627.99,623.67){\usebox{\plotpoint}}
\put(630.28,610.85){\usebox{\plotpoint}}
\multiput(631,613)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(633,621)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(636.45,615.73){\usebox{\plotpoint}}
\multiput(637,613)(4.349,20.295){0}{\usebox{\plotpoint}}
\put(640.40,630.63){\usebox{\plotpoint}}
\put(643.13,638.81){\usebox{\plotpoint}}
\multiput(644,634)(0.882,20.737){2}{\usebox{\plotpoint}}
\multiput(646,681)(0.882,-20.737){2}{\usebox{\plotpoint}}
\multiput(648,634)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(650,633)(0.715,-20.743){3}{\usebox{\plotpoint}}
\multiput(652,575)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(654.74,581.21){\usebox{\plotpoint}}
\multiput(656,585)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(659.74,576.84){\usebox{\plotpoint}}
\multiput(660,575)(0.783,20.741){2}{\usebox{\plotpoint}}
\put(662.61,620.65){\usebox{\plotpoint}}
\multiput(664,604)(0.494,20.750){4}{\usebox{\plotpoint}}
\multiput(666,688)(0.411,-20.751){5}{\usebox{\plotpoint}}
\put(669.26,581.33){\usebox{\plotpoint}}
\multiput(670,578)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(672.53,567.16){\usebox{\plotpoint}}
\put(674.81,564.24){\usebox{\plotpoint}}
\put(676.31,550.46){\usebox{\plotpoint}}
\multiput(678,569)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.02,568.86){\usebox{\plotpoint}}
\multiput(682,555)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(684.14,561.36){\usebox{\plotpoint}}
\put(686.54,581.97){\usebox{\plotpoint}}
\multiput(688,590)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(690,585)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(692.68,578.31){\usebox{\plotpoint}}
\multiput(694,575)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(696.99,571.93){\usebox{\plotpoint}}
\put(699.29,592.55){\usebox{\plotpoint}}
\multiput(700,600)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(702,607)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(704.17,611.42){\usebox{\plotpoint}}
\multiput(706,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(709.71,593.04){\usebox{\plotpoint}}
\multiput(710,591)(0.500,20.749){4}{\usebox{\plotpoint}}
\multiput(712,674)(0.532,-20.749){5}{\usebox{\plotpoint}}
\put(716.32,551.72){\usebox{\plotpoint}}
\multiput(717,549)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(719,550)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(722.36,565.23){\usebox{\plotpoint}}
\put(723.88,585.92){\usebox{\plotpoint}}
\multiput(725,606)(1.011,-20.731){2}{\usebox{\plotpoint}}
\multiput(727,565)(1.091,-20.727){2}{\usebox{\plotpoint}}
\put(729.75,522.49){\usebox{\plotpoint}}
\multiput(731,515)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(733.69,516.16){\usebox{\plotpoint}}
\multiput(735,505)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(738.20,511.18){\usebox{\plotpoint}}
\multiput(739,516)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(742.36,530.57){\usebox{\plotpoint}}
\multiput(743,537)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(746.70,526.07){\usebox{\plotpoint}}
\multiput(747,524)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(749,533)(0.846,20.738){2}{\usebox{\plotpoint}}
\put(751.42,580.13){\usebox{\plotpoint}}
\multiput(753,573)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(755,572)(0.987,-20.732){2}{\usebox{\plotpoint}}
\multiput(757,530)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(759,537)(1.655,-20.689){2}{\usebox{\plotpoint}}
\multiput(761,512)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(763,518)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(766.05,511.14){\usebox{\plotpoint}}
\put(768.07,531.71){\usebox{\plotpoint}}
\put(770.49,541.77){\usebox{\plotpoint}}
\put(772.98,558.81){\usebox{\plotpoint}}
\multiput(773,559)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(775,551)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(777.61,538.96){\usebox{\plotpoint}}
\put(779.80,545.63){\usebox{\plotpoint}}
\put(781.05,565.65){\usebox{\plotpoint}}
\multiput(783,553)(1.184,20.722){2}{\usebox{\plotpoint}}
\multiput(785,588)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(787,586)(0.830,-20.739){2}{\usebox{\plotpoint}}
\multiput(789,536)(2.574,20.595){2}{\usebox{\plotpoint}}
\multiput(792,560)(0.922,-20.735){2}{\usebox{\plotpoint}}
\put(794.96,531.81){\usebox{\plotpoint}}
\multiput(796,550)(1.295,20.715){2}{\usebox{\plotpoint}}
\multiput(798,582)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(800,581)(0.488,-20.750){4}{\usebox{\plotpoint}}
\put(802.96,503.69){\usebox{\plotpoint}}
\put(805.30,524.31){\usebox{\plotpoint}}
\multiput(806,531)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(809.02,520.25){\usebox{\plotpoint}}
\multiput(810,509)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(812.80,500.82){\usebox{\plotpoint}}
\put(814.68,499.85){\usebox{\plotpoint}}
\put(816.34,520.52){\usebox{\plotpoint}}
\multiput(818,528)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(820.57,515.31){\usebox{\plotpoint}}
\put(822.23,497.37){\usebox{\plotpoint}}
\put(825.64,498.16){\usebox{\plotpoint}}
\put(827.00,514.54){\usebox{\plotpoint}}
\multiput(828,533)(0.728,-20.743){3}{\usebox{\plotpoint}}
\put(831.47,483.36){\usebox{\plotpoint}}
\multiput(832,486)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(834,489)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(837.18,474.92){\usebox{\plotpoint}}
\multiput(838,470)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(841.86,485.21){\usebox{\plotpoint}}
\multiput(842,486)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(845.69,505.61){\usebox{\plotpoint}}
\multiput(846,507)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(848,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(850,507)(1.036,-20.730){2}{\usebox{\plotpoint}}
\put(853.37,482.07){\usebox{\plotpoint}}
\multiput(854,489)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(856,497)(1.295,20.715){2}{\usebox{\plotpoint}}
\multiput(858,529)(0.584,-20.747){3}{\usebox{\plotpoint}}
\put(861.22,464.11){\usebox{\plotpoint}}
\put(863.34,451.26){\usebox{\plotpoint}}
\multiput(864,443)(0.798,20.740){4}{\usebox{\plotpoint}}
\multiput(867,521)(0.584,-20.747){3}{\usebox{\plotpoint}}
\put(869.75,458.63){\usebox{\plotpoint}}
\put(871.63,466.70){\usebox{\plotpoint}}
\put(874.37,459.86){\usebox{\plotpoint}}
\put(876.94,480.44){\usebox{\plotpoint}}
\multiput(877,481)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(880.23,491.09){\usebox{\plotpoint}}
\multiput(881,488)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(883,481)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(886.06,481.21){\usebox{\plotpoint}}
\put(888.42,493.38){\usebox{\plotpoint}}
\multiput(889,500)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(891,494)(1.091,-20.727){2}{\usebox{\plotpoint}}
\put(893.93,467.20){\usebox{\plotpoint}}
\put(896.05,487.85){\usebox{\plotpoint}}
\multiput(897,495)(0.902,-20.736){2}{\usebox{\plotpoint}}
\put(899.94,457.96){\usebox{\plotpoint}}
\multiput(901,468)(1.219,-20.720){2}{\usebox{\plotpoint}}
\multiput(903,434)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(905,441)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(907.24,435.57){\usebox{\plotpoint}}
\put(909.44,456.20){\usebox{\plotpoint}}
\multiput(911,464)(0.754,20.742){3}{\usebox{\plotpoint}}
\multiput(913,519)(0.830,-20.739){2}{\usebox{\plotpoint}}
\put(916.63,480.39){\usebox{\plotpoint}}
\put(918.80,464.98){\usebox{\plotpoint}}
\multiput(919,463)(3.713,20.421){0}{\usebox{\plotpoint}}
\multiput(921,474)(1.336,-20.712){2}{\usebox{\plotpoint}}
\multiput(923,443)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(925,439)(3.713,20.421){0}{\usebox{\plotpoint}}
\put(927.24,452.37){\usebox{\plotpoint}}
\multiput(929,470)(0.882,20.737){3}{\usebox{\plotpoint}}
\multiput(931,517)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(933,522)(0.461,-20.750){4}{\usebox{\plotpoint}}
\multiput(935,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(938.36,436.73){\usebox{\plotpoint}}
\put(940.67,457.26){\usebox{\plotpoint}}
\multiput(941,461)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(944,449)(1.219,-20.720){2}{\usebox{\plotpoint}}
\put(947.00,402.96){\usebox{\plotpoint}}
\multiput(948,391)(1.295,20.715){2}{\usebox{\plotpoint}}
\put(951.01,441.18){\usebox{\plotpoint}}
\multiput(952,459)(1.479,-20.703){2}{\usebox{\plotpoint}}
\multiput(954,431)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(956,426)(1.256,20.717){2}{\usebox{\plotpoint}}
\multiput(958,459)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(961.97,477.81){\usebox{\plotpoint}}
\multiput(962,478)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(964,488)(0.741,-20.742){3}{\usebox{\plotpoint}}
\multiput(966,432)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(968,446)(1.036,-20.730){2}{\usebox{\plotpoint}}
\multiput(970,406)(0.715,20.743){3}{\usebox{\plotpoint}}
\multiput(972,464)(1.381,-20.710){2}{\usebox{\plotpoint}}
\multiput(974,434)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(976,426)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(979.51,415.23){\usebox{\plotpoint}}
\multiput(980,414)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(982,411)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(984.83,404.57){\usebox{\plotpoint}}
\multiput(986,411)(3.156,-20.514){0}{\usebox{\plotpoint}}
\multiput(988,398)(0.783,20.741){3}{\usebox{\plotpoint}}
\put(990.86,440.74){\usebox{\plotpoint}}
\multiput(992,427)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(994,425)(1.592,-20.694){2}{\usebox{\plotpoint}}
\multiput(996,399)(3.713,-20.421){0}{\usebox{\plotpoint}}
\multiput(998,388)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1000.55,395.88){\usebox{\plotpoint}}
\put(1003.88,395.63){\usebox{\plotpoint}}
\put(1005.60,415.05){\usebox{\plotpoint}}
\put(1007.02,404.25){\usebox{\plotpoint}}
\put(1009.73,383.80){\usebox{\plotpoint}}
\multiput(1010,383)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1012,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1015.64,397.59){\usebox{\plotpoint}}
\multiput(1016,401)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1019,402)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(1021,407)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1023,401)(1.428,-20.706){2}{\usebox{\plotpoint}}
\put(1026.85,386.78){\usebox{\plotpoint}}
\multiput(1027,388)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(1029,376)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1031.79,369.23){\usebox{\plotpoint}}
\put(1034.91,381.25){\usebox{\plotpoint}}
\multiput(1035,382)(2.574,-20.595){0}{\usebox{\plotpoint}}
\multiput(1037,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,366)(1.724,20.684){2}{\usebox{\plotpoint}}
\multiput(1041,390)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(1044.12,381.04){\usebox{\plotpoint}}
\multiput(1045,385)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1048.51,371.62){\usebox{\plotpoint}}
\put(1050.40,350.95){\usebox{\plotpoint}}
\put(1052.19,357.73){\usebox{\plotpoint}}
\multiput(1053,367)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1055.57,365.96){\usebox{\plotpoint}}
\put(1058.24,345.41){\usebox{\plotpoint}}
\multiput(1059,342)(0.846,20.738){2}{\usebox{\plotpoint}}
\multiput(1061,391)(1.219,-20.720){2}{\usebox{\plotpoint}}
\multiput(1063,357)(0.902,20.736){2}{\usebox{\plotpoint}}
\multiput(1065,403)(0.561,-20.748){3}{\usebox{\plotpoint}}
\multiput(1067,329)(0.703,20.744){3}{\usebox{\plotpoint}}
\multiput(1069,388)(1.091,-20.727){2}{\usebox{\plotpoint}}
\put(1072.84,357.35){\usebox{\plotpoint}}
\multiput(1073,358)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(1076.03,344.55){\usebox{\plotpoint}}
\multiput(1077,329)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1079,330)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1081.20,330.92){\usebox{\plotpoint}}
\multiput(1083,339)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1085,334)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1087.24,340.69){\usebox{\plotpoint}}
\multiput(1089,353)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1091,354)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1094.72,358.44){\usebox{\plotpoint}}
\put(1097.55,343.17){\usebox{\plotpoint}}
\multiput(1098,338)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1101.59,353.14){\usebox{\plotpoint}}
\multiput(1102,355)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1104,352)(3.156,20.514){0}{\usebox{\plotpoint}}
\multiput(1106,365)(1.479,-20.703){2}{\usebox{\plotpoint}}
\put(1109.19,352.49){\usebox{\plotpoint}}
\multiput(1110,363)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(1112.82,353.44){\usebox{\plotpoint}}
\put(1114.90,332.80){\usebox{\plotpoint}}
\put(1117.36,325.78){\usebox{\plotpoint}}
\multiput(1118,329)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1120,336)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1123.79,326.54){\usebox{\plotpoint}}
\multiput(1124,326)(2.292,-20.629){0}{\usebox{\plotpoint}}
\multiput(1126,308)(1.036,20.730){2}{\usebox{\plotpoint}}
\multiput(1128,348)(0.783,-20.741){3}{\usebox{\plotpoint}}
\multiput(1130,295)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1132.91,307.37){\usebox{\plotpoint}}
\put(1135.37,327.98){\usebox{\plotpoint}}
\multiput(1136,334)(3.713,-20.421){0}{\usebox{\plotpoint}}
\put(1138.54,319.52){\usebox{\plotpoint}}
\multiput(1140,310)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1142,307)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(1144,310)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(1146,307)(1.655,-20.689){2}{\usebox{\plotpoint}}
\multiput(1148,282)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(1150.72,298.43){\usebox{\plotpoint}}
\multiput(1152,301)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1155.00,308.46){\usebox{\plotpoint}}
\multiput(1156,321)(0.922,-20.735){2}{\usebox{\plotpoint}}
\put(1159.13,271.50){\usebox{\plotpoint}}
\multiput(1160,268)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(1162,263)(0.601,20.747){3}{\usebox{\plotpoint}}
\multiput(1164,332)(1.295,-20.715){2}{\usebox{\plotpoint}}
\put(1167.79,285.66){\usebox{\plotpoint}}
\multiput(1168,284)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1171,280)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1173.79,290.82){\usebox{\plotpoint}}
\multiput(1175,309)(0.882,-20.737){3}{\usebox{\plotpoint}}
\multiput(1177,262)(0.703,20.744){2}{\usebox{\plotpoint}}
\multiput(1179,321)(1.533,-20.699){2}{\usebox{\plotpoint}}
\multiput(1181,294)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(1183,308)(0.864,-20.738){3}{\usebox{\plotpoint}}
\put(1186.47,274.68){\usebox{\plotpoint}}
\multiput(1187,280)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1189.91,265.10){\usebox{\plotpoint}}
\put(1192.36,244.51){\usebox{\plotpoint}}
\multiput(1193,241)(2.743,-20.573){0}{\usebox{\plotpoint}}
\multiput(1195,226)(0.768,20.741){3}{\usebox{\plotpoint}}
\multiput(1197,280)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1199.36,274.00){\usebox{\plotpoint}}
\put(1202.44,271.48){\usebox{\plotpoint}}
\put(1204.01,250.79){\usebox{\plotpoint}}
\put(1205.58,230.10){\usebox{\plotpoint}}
\put(1208.53,226.43){\usebox{\plotpoint}}
\put(1210.64,247.07){\usebox{\plotpoint}}
\multiput(1211,251)(3.713,20.421){0}{\usebox{\plotpoint}}
\multiput(1213,262)(1.036,20.730){2}{\usebox{\plotpoint}}
\put(1215.78,309.05){\usebox{\plotpoint}}
\multiput(1217,320)(0.456,-20.750){4}{\usebox{\plotpoint}}
\put(1219.34,230.71){\usebox{\plotpoint}}
\put(1222.29,251.23){\usebox{\plotpoint}}
\multiput(1223,258)(3.156,20.514){0}{\usebox{\plotpoint}}
\put(1225.71,271.36){\usebox{\plotpoint}}
\multiput(1227,272)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1229,270)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(1231,284)(1.479,-20.703){2}{\usebox{\plotpoint}}
\multiput(1233,256)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(1236.59,253.37){\usebox{\plotpoint}}
\multiput(1237,255)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1239,253)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1241,259)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1244.67,252.50){\usebox{\plotpoint}}
\put(1248.00,232.02){\usebox{\plotpoint}}
\multiput(1248,232)(4.503,20.261){0}{\usebox{\plotpoint}}
\multiput(1250,241)(0.798,20.740){2}{\usebox{\plotpoint}}
\multiput(1252,293)(0.987,-20.732){2}{\usebox{\plotpoint}}
\put(1254.08,251.45){\usebox{\plotpoint}}
\put(1257.97,271.84){\usebox{\plotpoint}}
\multiput(1258,272)(3.156,20.514){0}{\usebox{\plotpoint}}
\multiput(1260,285)(0.691,20.744){3}{\usebox{\plotpoint}}
\multiput(1262,345)(0.423,-20.751){5}{\usebox{\plotpoint}}
\multiput(1264,247)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(1267.97,242.17){\usebox{\plotpoint}}
\multiput(1268,242)(0.546,20.748){3}{\usebox{\plotpoint}}
\put(1271.88,324.56){\usebox{\plotpoint}}
\multiput(1272,325)(3.713,-20.421){0}{\usebox{\plotpoint}}
\multiput(1274,314)(0.377,-20.752){5}{\usebox{\plotpoint}}
\put(1276,204){\usebox{\plotpoint}}
\end{picture}

